Gender Bias in Vision-Language In-Context Learning

In-context learning (ICL) enables large vision-language models (LVLMs) to perform tasks by following patterns from in-context examples, yet its potential to amplify societal biases remains underexplored. We systematically investigate how ICL influences gender bias in LVLMs through VL-BICLE, an evaluation framework comprising six ICL settings, three tasks, and four datasets. Our experiments on six LVLMs reveal that gendered ICL demonstrations act as a directional force, shifting model bias toward the demonstrated gender through a cross-gender mechanism that disproportionately degrades performance on the opposite gender. This effect appears in image captioning and pronoun prediction but not in visual question answering, indicating that gendered ICL influences bias only when the task output involves gendered language. Similarity-based retrieval methods inherit the training pool's gender imbalance and offer no debiasing advantage, while standard quality metrics remain blind to these bias shifts. To mitigate this bias, we replace real in-context images with synthetic ones from stable diffusion models while keeping captions unchanged. This simple intervention reduces gender bias without degrading caption quality.

==> tables/baseline-bias.tex <==
\begin{table}[tb]
\caption{Zero-shot $\text{ER}_{m-f}$ across all datasets and tasks. \textcolor{gapgood}{Negative} numbers indicate male bias; \textcolor{gapbad}{positive} numbers indicate female bias.}
\label{tab:baseline-bias}
\centering
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lrrrrrr}
\toprule
Dataset  & \qwenvl & \minicpm & \idefics & \phiv & \internvl & \qwenthreevl \\
\midrule
\visogender-OO \cite{visogender}  & \textcolor{gapgood}{$-$2.90} & \textcolor{gapgood}{$-$27.54} & \textcolor{gapgood}{$-$1.45} & \textcolor{gapbad}{13.04} & \textcolor{gapgood}{$-$4.35} & \textcolor{gapbad}{2.90} \\
\visogender-OP \cite{visogender}  & \textcolor{gapgood}{$-$8.89} & \textcolor{gapgood}{$-$45.36} & \textcolor{gapgood}{$-$8.10} & \textcolor{gapbad}{35.91} & \textcolor{gapgood}{$-$3.36} & \textcolor{gapbad}{3.64} \\
\cocobias \cite{COCOBIAS}   & \textcolor{gapgood}{$-$0.94} & \textcolor{gapgood}{$-$0.09} & \textcolor{gapgood}{$-$1.69} & \textcolor{gapgood}{$-$0.09} &    0.00 & \textcolor{gapbad}{0.19} \\
\dci  \cite{DCI}       & \textcolor{gapbad}{0.84} & \textcolor{gapbad}{0.84} & \textcolor{gapgood}{$-$1.68} &    0.00 & \textcolor{gapgood}{$-$0.84} & \textcolor{gapgood}{$-$0.84} \\
\visualcot \cite{VisualCoT}  &      -- & \textcolor{gapgood}{$-$0.31} & --      & \textcolor{gapbad}{6.42} & -- & \textcolor{gapbad}{1.61} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-balanced-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with similarity-based retrieval over a gender-balanced (267M/267F) pool for \idefics. SIIR and SITR denote image--image and image--text retrieval. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-balanced-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.19 & 1.60 & 0.89 & $-$1.41 \\
& 4 & 0.28 & 1.69 & 0.99 & $-$1.41 \\
& 6 & 0.38 & 2.16 & 1.27 & $-$1.78 \\
& 8 & 0.28 & 2.35 & 1.31 & $-$2.07 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.38 & 1.60 & 0.99 & $-$1.22 \\
& 4 & 0.28 & 1.60 & 0.94 & $-$1.31 \\
& 6 & 0.28 & 1.78 & 1.03 & $-$1.50 \\
& 8 & 0.38 & 1.50 & 0.94 & $-$1.13 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-balanced-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with similarity-based retrieval over a gender-balanced (267M/267F) pool for \internvl. SIIR and SITR denote image--image and image--text retrieval. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-balanced-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.38 & 0.66 & 0.52 & $-$0.28 \\
& 4 & 0.66 & 0.94 & 0.80 & $-$0.28 \\
& 6 & 0.56 & 1.60 & 1.08 & $-$1.03 \\
& 8 & 0.75 & 1.41 & 1.08 & $-$0.66 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.28 & 0.56 & 0.42 & $-$0.28 \\
& 4 & 0.56 & 1.03 & 0.80 & $-$0.47 \\
& 6 & 0.56 & 1.03 & 0.80 & $-$0.47 \\
& 8 & 0.66 & 1.13 & 0.89 & $-$0.47 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-balanced-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with similarity-based retrieval over a gender-balanced (267M/267F) pool for \minicpm. SIIR and SITR denote image--image and image--text retrieval. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-balanced-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.38 & 0.19 & 0.28 & 0.19 \\
& 4 & 0.38 & 0.38 & 0.38 & 0.00 \\
& 6 & 0.38 & 0.56 & 0.47 & $-$0.19 \\
& 8 & 0.38 & 0.47 & 0.42 & $-$0.09 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.56 & 0.47 & 0.52 & 0.09 \\
& 4 & 0.47 & 0.56 & 0.52 & $-$0.09 \\
& 6 & 0.38 & 0.75 & 0.56 & $-$0.38 \\
& 8 & 0.47 & 0.56 & 0.52 & $-$0.09 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-balanced-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with similarity-based retrieval over a gender-balanced (267M/267F) pool for \phiv. SIIR and SITR denote image--image and image--text retrieval. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-balanced-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.47 & 1.50 & 0.99 & $-$1.03 \\
& 4 & 0.28 & 2.25 & 1.27 & $-$1.97 \\
& 6 & 0.47 & 1.78 & 1.13 & $-$1.31 \\
& 8 & 0.56 & 2.07 & 1.31 & $-$1.50 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.28 & 1.41 & 0.85 & $-$1.13 \\
& 4 & 0.66 & 1.78 & 1.22 & $-$1.13 \\
& 6 & 0.56 & 2.16 & 1.36 & $-$1.60 \\
& 8 & 0.85 & 2.16 & 1.50 & $-$1.31 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-balanced-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with similarity-based retrieval over a gender-balanced (267M/267F) pool for \qwenvl. SIIR and SITR denote image--image and image--text retrieval. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-balanced-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.19 & 1.03 & 0.61 & $-$0.85 \\
& 4 & 0.09 & 1.03 & 0.56 & $-$0.94 \\
& 6 & 0.09 & 1.03 & 0.56 & $-$0.94 \\
& 8 & 0.19 & 1.31 & 0.75 & $-$1.13 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.09 & 1.13 & 0.61 & $-$1.03 \\
& 4 & 0.09 & 1.13 & 0.61 & $-$1.03 \\
& 6 & 0.09 & 1.03 & 0.56 & $-$0.94 \\
& 8 & 0.19 & 1.50 & 0.85 & $-$1.31 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-flux-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with FLUX-generated images for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-flux-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.09 & 1.78 & 0.94 & $-$1.69 \\

& 2 & 0.09$\pm$0.00 & 2.07$\pm$0.32 & 1.08$\pm$0.16 & $-$1.97$\pm$0.32 \\

& 4 & 0.09$\pm$0.00 & 2.08$\pm$0.17 & 1.09$\pm$0.08 & $-$1.99$\pm$0.17 \\

& 8 & 0.13$\pm$0.05 & 2.40$\pm$0.32 & 1.27$\pm$0.18 & $-$2.27$\pm$0.28 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.49$\pm$0.04 & 1.01$\pm$0.14 & 0.75$\pm$0.09 & $-$0.53$\pm$0.11 \\

& 4 & 0.28$\pm$0.09 & 1.22$\pm$0.26 & 0.75$\pm$0.14 & $-$0.94$\pm$0.27 \\

& 8 & 0.36$\pm$0.08 & 1.13$\pm$0.33 & 0.74$\pm$0.19 & $-$0.77$\pm$0.29 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-flux-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with FLUX-generated images for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-flux-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.47 & 0.56 & 0.52 & $-$0.09 \\

& 2 & 0.19$\pm$0.07 & 0.19$\pm$0.09 & 0.19$\pm$0.06 & 0.00$\pm$0.11 \\

& 4 & 0.17$\pm$0.08 & 0.23$\pm$0.11 & 0.20$\pm$0.09 & $-$0.06$\pm$0.05 \\

& 8 & 0.19$\pm$0.00 & 0.26$\pm$0.04 & 0.23$\pm$0.02 & $-$0.08$\pm$0.04 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.21$\pm$0.08 & 0.23$\pm$0.05 & 0.22$\pm$0.06 & $-$0.02$\pm$0.04 \\

& 4 & 0.21$\pm$0.08 & 0.21$\pm$0.10 & 0.21$\pm$0.09 & 0.00$\pm$0.07 \\

& 8 & 0.30$\pm$0.08 & 0.30$\pm$0.04 & 0.30$\pm$0.04 & 0.00$\pm$0.09 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-flux-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with FLUX-generated images for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-flux-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.00 & 0.09 & 0.05 & $-$0.09 \\

& 2 & 0.06$\pm$0.13 & 1.26$\pm$1.98 & 0.66$\pm$1.05 & $-$1.20$\pm$1.86 \\

& 4 & 0.26$\pm$0.14 & 1.92$\pm$1.64 & 1.09$\pm$0.88 & $-$1.65$\pm$1.52 \\

& 8 & 0.26$\pm$0.04 & 1.95$\pm$1.00 & 1.11$\pm$0.51 & $-$1.69$\pm$0.96 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.51$\pm$0.62 & 0.34$\pm$0.24 & 0.42$\pm$0.43 & 0.17$\pm$0.38 \\

& 4 & 1.33$\pm$0.51 & 0.83$\pm$0.34 & 1.08$\pm$0.36 & 0.51$\pm$0.50 \\

& 8 & 2.05$\pm$0.70 & 0.75$\pm$0.23 & 1.40$\pm$0.33 & 1.30$\pm$0.81 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-flux-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with FLUX-generated images for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-flux-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.28 & 0.09 & 0.19 & 0.19 \\

& 2 & 0.15$\pm$0.11 & 0.02$\pm$0.04 & 0.08$\pm$0.05 & 0.13$\pm$0.13 \\

& 4 & 0.21$\pm$0.04 & 0.02$\pm$0.04 & 0.11$\pm$0.04 & 0.19$\pm$0.00 \\

& 8 & 0.30$\pm$0.08 & 0.02$\pm$0.04 & 0.16$\pm$0.04 & 0.28$\pm$0.09 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.15$\pm$0.05 & 0.00$\pm$0.00 & 0.08$\pm$0.03 & 0.15$\pm$0.05 \\

& 4 & 0.15$\pm$0.05 & 0.00$\pm$0.00 & 0.08$\pm$0.03 & 0.15$\pm$0.05 \\

& 8 & 0.13$\pm$0.05 & 0.00$\pm$0.00 & 0.07$\pm$0.03 & 0.13$\pm$0.05 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.09 & 1.78 & 0.94 & $-$1.69 \\
& 2 & 0.15$\pm$0.14 & 1.71$\pm$0.49 & 0.93$\pm$0.19 & $-$1.56$\pm$0.61 \\
& 4 & 0.19$\pm$0.11 & 1.97$\pm$0.71 & 1.08$\pm$0.32 & $-$1.78$\pm$0.79 \\
& 6 & 0.13$\pm$0.05 & 2.44$\pm$0.90 & 1.29$\pm$0.43 & $-$2.31$\pm$0.94 \\
& 8 & 0.13$\pm$0.05 & 2.23$\pm$1.05 & 1.18$\pm$0.51 & $-$2.10$\pm$1.08 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.09$\pm$0.00 & 2.10$\pm$0.36 & 1.10$\pm$0.18 & $-$2.01$\pm$0.36 \\
& 4 & 0.11$\pm$0.08 & 2.46$\pm$0.21 & 1.29$\pm$0.13 & $-$2.35$\pm$0.19 \\
& 6 & 0.15$\pm$0.05 & 2.55$\pm$0.38 & 1.35$\pm$0.19 & $-$2.40$\pm$0.38 \\
& 8 & 0.15$\pm$0.08 & 2.54$\pm$0.60 & 1.34$\pm$0.26 & $-$2.38$\pm$0.69 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.47$\pm$0.13 & 1.03$\pm$0.15 & 0.75$\pm$0.09 & $-$0.56$\pm$0.22 \\
& 4 & 0.32$\pm$0.11 & 1.30$\pm$0.31 & 0.81$\pm$0.13 & $-$0.98$\pm$0.37 \\
& 6 & 0.38$\pm$0.11 & 1.07$\pm$0.27 & 0.72$\pm$0.17 & $-$0.69$\pm$0.24 \\
& 8 & 0.47$\pm$0.13 & 1.09$\pm$0.24 & 0.78$\pm$0.16 & $-$0.62$\pm$0.22 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.45$\pm$0.10 & 1.46$\pm$0.38 & 0.96$\pm$0.18 & $-$1.01$\pm$0.44 \\
& 4 & 0.53$\pm$0.18 & 1.22$\pm$0.27 & 0.87$\pm$0.14 & $-$0.69$\pm$0.37 \\
& 6 & 0.26$\pm$0.10 & 1.60$\pm$0.36 & 0.93$\pm$0.19 & $-$1.33$\pm$0.37 \\
& 8 & 0.49$\pm$0.15 & 1.26$\pm$0.46 & 0.87$\pm$0.25 & $-$0.77$\pm$0.49 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.28 & 2.16 & 1.22 & $-$1.88 \\
& 4 & 0.38 & 1.97 & 1.17 & $-$1.60 \\
& 6 & 0.28 & 2.07 & 1.17 & $-$1.78 \\
& 8 & 0.28 & 2.54 & 1.41 & $-$2.25 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.28 & 1.78 & 1.03 & $-$1.50 \\
& 4 & 0.28 & 1.97 & 1.13 & $-$1.69 \\
& 6 & 0.28 & 2.07 & 1.17 & $-$1.78 \\
& 8 & 0.28 & 1.97 & 1.13 & $-$1.69 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \internvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.19 & 0.19 & 0.19 & 0.00 \\
& 2 & 0.23$\pm$0.08 & 0.26$\pm$0.21 & 0.24$\pm$0.14 & $-$0.04$\pm$0.17 \\
& 4 & 0.73$\pm$0.14 & 1.41$\pm$0.72 & 1.07$\pm$0.31 & $-$0.68$\pm$0.83 \\
& 6 & 0.81$\pm$0.08 & 1.58$\pm$0.68 & 1.19$\pm$0.37 & $-$0.77$\pm$0.63 \\
& 8 & 0.75$\pm$0.11 & 1.52$\pm$0.52 & 1.14$\pm$0.26 & $-$0.77$\pm$0.55 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.28$\pm$0.26 & 0.41$\pm$0.53 & 0.35$\pm$0.39 & $-$0.13$\pm$0.27 \\
& 4 & 0.53$\pm$0.26 & 1.01$\pm$0.65 & 0.77$\pm$0.45 & $-$0.49$\pm$0.39 \\
& 6 & 0.64$\pm$0.28 & 1.50$\pm$0.60 & 1.07$\pm$0.44 & $-$0.86$\pm$0.34 \\
& 8 & 0.64$\pm$0.04 & 1.77$\pm$0.37 & 1.20$\pm$0.20 & $-$1.13$\pm$0.34 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.38$\pm$0.26 & 0.60$\pm$0.53 & 0.49$\pm$0.39 & $-$0.23$\pm$0.29 \\
& 4 & 0.60$\pm$0.19 & 0.92$\pm$0.38 & 0.76$\pm$0.26 & $-$0.32$\pm$0.32 \\
& 6 & 0.68$\pm$0.18 & 0.86$\pm$0.28 & 0.77$\pm$0.16 & $-$0.19$\pm$0.34 \\
& 8 & 0.77$\pm$0.15 & 0.71$\pm$0.22 & 0.74$\pm$0.15 & 0.06$\pm$0.24 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.32$\pm$0.19 & 0.51$\pm$0.55 & 0.41$\pm$0.35 & $-$0.19$\pm$0.43 \\
& 4 & 0.49$\pm$0.22 & 0.96$\pm$0.57 & 0.72$\pm$0.38 & $-$0.47$\pm$0.41 \\
& 6 & 0.60$\pm$0.23 & 1.30$\pm$0.71 & 0.95$\pm$0.46 & $-$0.69$\pm$0.53 \\
& 8 & 0.60$\pm$0.19 & 1.37$\pm$0.41 & 0.99$\pm$0.30 & $-$0.77$\pm$0.25 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.47 & 0.56 & 0.52 & $-$0.09 \\
& 4 & 0.75 & 1.03 & 0.89 & $-$0.28 \\
& 6 & 0.75 & 1.78 & 1.27 & $-$1.03 \\
& 8 & 0.85 & 1.22 & 1.03 & $-$0.38 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.47 & 0.47 & 0.47 & 0.00 \\
& 4 & 0.85 & 1.03 & 0.94 & $-$0.19 \\
& 6 & 1.03 & 1.50 & 1.27 & $-$0.47 \\
& 8 & 0.75 & 1.60 & 1.17 & $-$0.85 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.47 & 0.56 & 0.52 & $-$0.09 \\
& 2 & 0.38$\pm$0.13 & 0.30$\pm$0.17 & 0.34$\pm$0.15 & 0.08$\pm$0.04 \\
& 4 & 0.34$\pm$0.08 & 0.79$\pm$0.36 & 0.56$\pm$0.22 & $-$0.45$\pm$0.30 \\
& 6 & 0.39$\pm$0.08 & 0.96$\pm$0.24 & 0.68$\pm$0.15 & $-$0.56$\pm$0.20 \\
& 8 & 0.34$\pm$0.05 & 0.85$\pm$0.29 & 0.59$\pm$0.14 & $-$0.51$\pm$0.30 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.32$\pm$0.08 & 0.24$\pm$0.16 & 0.28$\pm$0.07 & 0.08$\pm$0.21 \\
& 4 & 0.24$\pm$0.11 & 0.26$\pm$0.08 & 0.25$\pm$0.08 & $-$0.02$\pm$0.10 \\
& 6 & 0.34$\pm$0.05 & 0.62$\pm$0.39 & 0.48$\pm$0.20 & $-$0.28$\pm$0.39 \\
& 8 & 0.34$\pm$0.05 & 0.66$\pm$0.30 & 0.50$\pm$0.15 & $-$0.32$\pm$0.29 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.32$\pm$0.08 & 0.24$\pm$0.08 & 0.28$\pm$0.07 & 0.08$\pm$0.08 \\
& 4 & 0.34$\pm$0.11 & 0.36$\pm$0.20 & 0.35$\pm$0.14 & $-$0.02$\pm$0.15 \\
& 6 & 0.34$\pm$0.05 & 0.51$\pm$0.11 & 0.42$\pm$0.05 & $-$0.17$\pm$0.14 \\
& 8 & 0.36$\pm$0.04 & 0.51$\pm$0.32 & 0.43$\pm$0.17 & $-$0.15$\pm$0.29 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.28$\pm$0.07 & 0.36$\pm$0.15 & 0.32$\pm$0.08 & $-$0.08$\pm$0.17 \\
& 4 & 0.24$\pm$0.08 & 0.49$\pm$0.17 & 0.37$\pm$0.12 & $-$0.24$\pm$0.11 \\
& 6 & 0.30$\pm$0.08 & 0.51$\pm$0.27 & 0.40$\pm$0.16 & $-$0.21$\pm$0.24 \\
& 8 & 0.32$\pm$0.08 & 0.60$\pm$0.28 & 0.46$\pm$0.17 & $-$0.28$\pm$0.24 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.28 & 0.38 & 0.33 & $-$0.09 \\
& 4 & 0.38 & 0.47 & 0.42 & $-$0.09 \\
& 6 & 0.38 & 0.56 & 0.47 & $-$0.19 \\
& 8 & 0.28 & 0.85 & 0.56 & $-$0.56 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.38 & 0.28 & 0.33 & 0.09 \\
& 4 & 0.38 & 0.56 & 0.47 & $-$0.19 \\
& 6 & 0.38 & 0.75 & 0.56 & $-$0.38 \\
& 8 & 0.28 & 0.56 & 0.42 & $-$0.28 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.00 & 0.09 & 0.05 & $-$0.09 \\
& 2 & 0.34$\pm$0.27 & 1.63$\pm$1.42 & 0.99$\pm$0.75 & $-$1.30$\pm$1.39 \\
& 4 & 0.69$\pm$0.37 & 2.37$\pm$1.08 & 1.53$\pm$0.36 & $-$1.67$\pm$1.44 \\
& 6 & 0.62$\pm$0.19 & 1.75$\pm$0.65 & 1.18$\pm$0.36 & $-$1.13$\pm$0.62 \\
& 8 & 0.62$\pm$0.24 & 1.63$\pm$0.88 & 1.13$\pm$0.41 & $-$1.01$\pm$1.00 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.15$\pm$0.18 & 1.07$\pm$1.42 & 0.61$\pm$0.80 & $-$0.92$\pm$1.24 \\
& 4 & 0.26$\pm$0.12 & 2.29$\pm$0.95 & 1.28$\pm$0.52 & $-$2.03$\pm$0.86 \\
& 6 & 0.26$\pm$0.12 & 2.44$\pm$1.08 & 1.35$\pm$0.58 & $-$2.18$\pm$1.02 \\
& 8 & 0.38$\pm$0.13 & 2.25$\pm$1.07 & 1.31$\pm$0.56 & $-$1.88$\pm$1.03 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.68$\pm$0.68 & 0.39$\pm$0.20 & 0.54$\pm$0.44 & 0.28$\pm$0.48 \\
& 4 & 1.69$\pm$0.49 & 0.94$\pm$0.34 & 1.31$\pm$0.39 & 0.75$\pm$0.35 \\
& 6 & 2.25$\pm$0.41 & 0.83$\pm$0.21 & 1.54$\pm$0.14 & 1.43$\pm$0.59 \\
& 8 & 2.93$\pm$0.92 & 0.79$\pm$0.25 & 1.86$\pm$0.37 & 2.14$\pm$1.13 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.17$\pm$0.23 & 0.88$\pm$0.90 & 0.53$\pm$0.57 & $-$0.71$\pm$0.67 \\
& 4 & 0.41$\pm$0.23 & 1.69$\pm$1.23 & 1.05$\pm$0.72 & $-$1.28$\pm$1.02 \\
& 6 & 0.49$\pm$0.20 & 1.69$\pm$0.54 & 1.09$\pm$0.28 & $-$1.20$\pm$0.59 \\
& 8 & 0.88$\pm$0.25 & 1.63$\pm$0.52 & 1.26$\pm$0.26 & $-$0.75$\pm$0.63 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.56 & 1.88 & 1.22 & $-$1.31 \\
& 4 & 0.19 & 2.16 & 1.17 & $-$1.97 \\
& 6 & 0.47 & 2.07 & 1.27 & $-$1.60 \\
& 8 & 0.19 & 2.44 & 1.31 & $-$2.25 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.28 & 1.69 & 0.99 & $-$1.41 \\
& 4 & 0.56 & 2.63 & 1.60 & $-$2.07 \\
& 6 & 0.19 & 2.54 & 1.36 & $-$2.35 \\
& 8 & 0.56 & 2.91 & 1.74 & $-$2.35 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.28 & 0.09 & 0.19 & 0.19 \\
& 2 & 0.30$\pm$0.08 & 0.00$\pm$0.00 & 0.15$\pm$0.04 & 0.30$\pm$0.08 \\
& 4 & 0.26$\pm$0.08 & 0.00$\pm$0.00 & 0.13$\pm$0.04 & 0.26$\pm$0.08 \\
& 6 & 0.24$\pm$0.11 & 0.00$\pm$0.00 & 0.12$\pm$0.05 & 0.24$\pm$0.11 \\
& 8 & 0.32$\pm$0.14 & 0.06$\pm$0.05 & 0.19$\pm$0.09 & 0.26$\pm$0.12 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.30$\pm$0.08 & 0.00$\pm$0.00 & 0.15$\pm$0.04 & 0.30$\pm$0.08 \\
& 4 & 0.32$\pm$0.05 & 0.02$\pm$0.04 & 0.17$\pm$0.04 & 0.30$\pm$0.04 \\
& 6 & 0.28$\pm$0.00 & 0.00$\pm$0.00 & 0.14$\pm$0.00 & 0.28$\pm$0.00 \\
& 8 & 0.38$\pm$0.11 & 0.08$\pm$0.08 & 0.23$\pm$0.09 & 0.30$\pm$0.08 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.26$\pm$0.12 & 0.02$\pm$0.04 & 0.14$\pm$0.07 & 0.24$\pm$0.11 \\
& 4 & 0.24$\pm$0.08 & 0.00$\pm$0.00 & 0.12$\pm$0.04 & 0.24$\pm$0.08 \\
& 6 & 0.23$\pm$0.05 & 0.02$\pm$0.04 & 0.12$\pm$0.04 & 0.21$\pm$0.04 \\
& 8 & 0.21$\pm$0.04 & 0.02$\pm$0.04 & 0.11$\pm$0.03 & 0.19$\pm$0.07 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.28$\pm$0.00 & 0.04$\pm$0.05 & 0.16$\pm$0.03 & 0.24$\pm$0.05 \\
& 4 & 0.28$\pm$0.07 & 0.00$\pm$0.00 & 0.14$\pm$0.03 & 0.28$\pm$0.07 \\
& 6 & 0.23$\pm$0.13 & 0.02$\pm$0.04 & 0.12$\pm$0.07 & 0.21$\pm$0.12 \\
& 8 & 0.26$\pm$0.10 & 0.08$\pm$0.10 & 0.17$\pm$0.08 & 0.19$\pm$0.13 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.19 & 0.09 & 0.14 & 0.09 \\
& 4 & 0.28 & 0.09 & 0.19 & 0.19 \\
& 6 & 0.28 & 0.00 & 0.14 & 0.28 \\
& 8 & 0.47 & 0.00 & 0.23 & 0.47 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.38 & 0.00 & 0.19 & 0.38 \\
& 4 & 0.38 & 0.00 & 0.19 & 0.38 \\
& 6 & 0.38 & 0.00 & 0.19 & 0.38 \\
& 8 & 0.47 & 0.00 & 0.23 & 0.47 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias for \qwenvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.09 & 1.03 & 0.56 & $-$0.94 \\
& 2 & 0.09$\pm$0.00 & 1.15$\pm$0.08 & 0.62$\pm$0.04 & $-$1.05$\pm$0.08 \\
& 4 & 0.09$\pm$0.00 & 1.13$\pm$0.07 & 0.61$\pm$0.03 & $-$1.03$\pm$0.07 \\
& 6 & 0.09$\pm$0.00 & 1.09$\pm$0.05 & 0.59$\pm$0.03 & $-$1.00$\pm$0.05 \\
& 8 & 0.09$\pm$0.00 & 1.52$\pm$0.69 & 0.81$\pm$0.34 & $-$1.43$\pm$0.69 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.09$\pm$0.00 & 1.13$\pm$0.11 & 0.61$\pm$0.06 & $-$1.03$\pm$0.11 \\
& 4 & 0.09$\pm$0.00 & 1.16$\pm$0.05 & 0.63$\pm$0.03 & $-$1.07$\pm$0.05 \\
& 6 & 0.09$\pm$0.00 & 1.18$\pm$0.08 & 0.64$\pm$0.04 & $-$1.09$\pm$0.08 \\
& 8 & 0.09$\pm$0.00 & 1.93$\pm$0.87 & 1.01$\pm$0.44 & $-$1.84$\pm$0.87 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.09$\pm$0.00 & 0.98$\pm$0.05 & 0.54$\pm$0.03 & $-$0.88$\pm$0.05 \\
& 4 & 0.09$\pm$0.00 & 1.00$\pm$0.05 & 0.54$\pm$0.03 & $-$0.90$\pm$0.05 \\
& 6 & 0.09$\pm$0.00 & 1.03$\pm$0.00 & 0.56$\pm$0.00 & $-$0.94$\pm$0.00 \\
& 8 & 0.24$\pm$0.05 & 0.54$\pm$0.08 & 0.39$\pm$0.04 & $-$0.30$\pm$0.10 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.09$\pm$0.00 & 1.09$\pm$0.05 & 0.59$\pm$0.03 & $-$1.00$\pm$0.05 \\
& 4 & 0.09$\pm$0.00 & 1.05$\pm$0.04 & 0.57$\pm$0.02 & $-$0.96$\pm$0.04 \\
& 6 & 0.09$\pm$0.00 & 1.11$\pm$0.12 & 0.60$\pm$0.06 & $-$1.01$\pm$0.12 \\
& 8 & 0.24$\pm$0.08 & 0.56$\pm$0.07 & 0.40$\pm$0.03 & $-$0.32$\pm$0.14 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 0.19 & 1.03 & 0.61 & $-$0.85 \\
& 4 & 0.19 & 0.94 & 0.56 & $-$0.75 \\
& 6 & 0.09 & 0.94 & 0.52 & $-$0.85 \\
& 8 & 0.19 & 1.41 & 0.80 & $-$1.22 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 0.09 & 1.13 & 0.61 & $-$1.03 \\
& 4 & 0.09 & 1.13 & 0.61 & $-$1.03 \\
& 6 & 0.09 & 1.03 & 0.56 & $-$0.94 \\
& 8 & 0.09 & 1.69 & 0.89 & $-$1.60 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-sd35l-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with SD35L-generated images for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-sd35l-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.09 & 1.78 & 0.94 & $-$1.69 \\

& 2 & 0.11$\pm$0.08 & 2.14$\pm$0.44 & 1.13$\pm$0.23 & $-$2.03$\pm$0.44 \\

& 4 & 0.11$\pm$0.04 & 2.23$\pm$0.26 & 1.17$\pm$0.12 & $-$2.12$\pm$0.28 \\

& 8 & 0.13$\pm$0.05 & 2.25$\pm$0.35 & 1.19$\pm$0.17 & $-$2.12$\pm$0.37 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.51$\pm$0.05 & 0.92$\pm$0.30 & 0.71$\pm$0.15 & $-$0.41$\pm$0.30 \\

& 4 & 0.34$\pm$0.13 & 1.16$\pm$0.34 & 0.75$\pm$0.15 & $-$0.83$\pm$0.42 \\

& 8 & 0.41$\pm$0.08 & 1.01$\pm$0.17 & 0.71$\pm$0.11 & $-$0.60$\pm$0.14 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-sd35l-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with SD35L-generated images for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-sd35l-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.47 & 0.56 & 0.52 & $-$0.09 \\

& 2 & 0.17$\pm$0.04 & 0.19$\pm$0.11 & 0.18$\pm$0.06 & $-$0.02$\pm$0.12 \\

& 4 & 0.19$\pm$0.07 & 0.26$\pm$0.08 & 0.23$\pm$0.06 & $-$0.08$\pm$0.08 \\

& 8 & 0.13$\pm$0.05 & 0.34$\pm$0.11 & 0.23$\pm$0.03 & $-$0.21$\pm$0.15 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.21$\pm$0.04 & 0.19$\pm$0.00 & 0.20$\pm$0.02 & 0.02$\pm$0.04 \\

& 4 & 0.21$\pm$0.08 & 0.26$\pm$0.04 & 0.23$\pm$0.05 & $-$0.06$\pm$0.08 \\

& 8 & 0.28$\pm$0.09 & 0.38$\pm$0.07 & 0.33$\pm$0.06 & $-$0.09$\pm$0.11 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-sd35l-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with SD35L-generated images for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-sd35l-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.00 & 0.09 & 0.05 & $-$0.09 \\

& 2 & 0.08$\pm$0.17 & 1.18$\pm$2.02 & 0.63$\pm$1.09 & $-$1.11$\pm$1.85 \\

& 4 & 0.21$\pm$0.08 & 1.99$\pm$1.79 & 1.10$\pm$0.92 & $-$1.78$\pm$1.73 \\

& 8 & 0.26$\pm$0.12 & 1.86$\pm$0.92 & 1.06$\pm$0.48 & $-$1.60$\pm$0.90 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.45$\pm$0.43 & 0.32$\pm$0.18 & 0.38$\pm$0.30 & 0.13$\pm$0.25 \\

& 4 & 1.52$\pm$1.14 & 0.88$\pm$0.46 & 1.20$\pm$0.64 & 0.64$\pm$1.18 \\

& 8 & 2.25$\pm$0.89 & 0.69$\pm$0.24 & 1.47$\pm$0.49 & 1.56$\pm$0.84 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-cocobias-sd35l-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \cocobias with SD35L-generated images for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-cocobias-sd35l-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 0.28 & 0.09 & 0.19 & 0.19 \\

& 2 & 0.19$\pm$0.09 & 0.00$\pm$0.00 & 0.09$\pm$0.05 & 0.19$\pm$0.09 \\

& 4 & 0.24$\pm$0.08 & 0.00$\pm$0.00 & 0.12$\pm$0.04 & 0.24$\pm$0.08 \\

& 8 & 0.34$\pm$0.05 & 0.02$\pm$0.04 & 0.18$\pm$0.02 & 0.32$\pm$0.08 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 0.23$\pm$0.05 & 0.06$\pm$0.05 & 0.14$\pm$0.05 & 0.17$\pm$0.04 \\

& 4 & 0.19$\pm$0.07 & 0.00$\pm$0.00 & 0.09$\pm$0.03 & 0.19$\pm$0.07 \\

& 8 & 0.17$\pm$0.04 & 0.00$\pm$0.00 & 0.08$\pm$0.02 & 0.17$\pm$0.04 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.00 & 1.68 & 0.84 & $-$1.68 \\
& 2 & 0.17 $\pm$ 0.38 & 2.18 $\pm$ 0.75 & 1.18 $\pm$ 0.35 & $-$2.02 $\pm$ 0.96 \\
& 4 & 0.00 $\pm$ 0.00 & 2.02 $\pm$ 0.46 & 1.01 $\pm$ 0.23 & $-$2.02 $\pm$ 0.46 \\
& 6 & 0.00 $\pm$ 0.00 & 2.18 $\pm$ 0.46 & 1.09 $\pm$ 0.23 & $-$2.18 $\pm$ 0.46 \\
& 8 & 0.34 $\pm$ 0.46 & 1.85 $\pm$ 0.38 & 1.09 $\pm$ 0.23 & $-$1.51 $\pm$ 0.70 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.00 $\pm$ 0.00 & 2.02 $\pm$ 0.75 & 1.01 $\pm$ 0.38 & $-$2.02 $\pm$ 0.75 \\
& 4 & 0.00 $\pm$ 0.00 & 2.18 $\pm$ 0.46 & 1.09 $\pm$ 0.23 & $-$2.18 $\pm$ 0.46 \\
& 6 & 0.00 $\pm$ 0.00 & 2.35 $\pm$ 0.70 & 1.18 $\pm$ 0.35 & $-$2.35 $\pm$ 0.70 \\
& 8 & 0.00 $\pm$ 0.00 & 2.18 $\pm$ 0.75 & 1.09 $\pm$ 0.38 & $-$2.18 $\pm$ 0.75 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.00 $\pm$ 0.00 & 1.68 $\pm$ 0.00 & 0.84 $\pm$ 0.00 & $-$1.68 $\pm$ 0.00 \\
& 4 & 0.50 $\pm$ 0.46 & 1.51 $\pm$ 0.38 & 1.01 $\pm$ 0.38 & $-$1.01 $\pm$ 0.38 \\
& 6 & 0.50 $\pm$ 0.46 & 1.34 $\pm$ 0.46 & 0.92 $\pm$ 0.35 & $-$0.84 $\pm$ 0.59 \\
& 8 & 0.67 $\pm$ 0.38 & 1.68 $\pm$ 0.00 & 1.18 $\pm$ 0.19 & $-$1.01 $\pm$ 0.38 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.34 $\pm$ 0.46 & 1.68 $\pm$ 0.00 & 1.01 $\pm$ 0.23 & $-$1.34 $\pm$ 0.46 \\
& 4 & 0.17 $\pm$ 0.38 & 2.18 $\pm$ 0.75 & 1.18 $\pm$ 0.35 & $-$2.02 $\pm$ 0.96 \\
& 6 & 0.34 $\pm$ 0.46 & 1.68 $\pm$ 0.00 & 1.01 $\pm$ 0.23 & $-$1.34 $\pm$ 0.46 \\
& 8 & 0.17 $\pm$ 0.38 & 1.51 $\pm$ 0.38 & 0.84 $\pm$ 0.00 & $-$1.34 $\pm$ 0.75 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \internvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.00 & 0.84 & 0.42 & $-$0.84 \\
& 2 & 0.67 $\pm$ 0.38 & 1.34 $\pm$ 0.46 & 1.01 $\pm$ 0.23 & $-$0.67 $\pm$ 0.70 \\
& 4 & 1.34 $\pm$ 0.46 & 1.85 $\pm$ 0.70 & 1.60 $\pm$ 0.46 & $-$0.50 $\pm$ 0.75 \\
& 6 & 2.02 $\pm$ 0.46 & 1.85 $\pm$ 0.70 & 1.93 $\pm$ 0.48 & 0.17 $\pm$ 0.70 \\
& 8 & 2.02 $\pm$ 0.96 & 1.51 $\pm$ 0.38 & 1.76 $\pm$ 0.62 & 0.50 $\pm$ 0.75 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 1.01 $\pm$ 0.38 & 2.35 $\pm$ 0.70 & 1.68 $\pm$ 0.51 & $-$1.34 $\pm$ 0.46 \\
& 4 & 1.68 $\pm$ 0.84 & 2.18 $\pm$ 0.46 & 1.93 $\pm$ 0.48 & $-$0.50 $\pm$ 0.96 \\
& 6 & 2.02 $\pm$ 0.75 & 2.02 $\pm$ 0.46 & 2.02 $\pm$ 0.46 & 0.00 $\pm$ 0.84 \\
& 8 & 1.01 $\pm$ 0.70 & 2.35 $\pm$ 0.70 & 1.68 $\pm$ 0.42 & $-$1.34 $\pm$ 1.13 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 1.01 $\pm$ 0.38 & 1.68 $\pm$ 0.00 & 1.34 $\pm$ 0.19 & $-$0.67 $\pm$ 0.38 \\
& 4 & 1.85 $\pm$ 0.92 & 1.85 $\pm$ 0.38 & 1.85 $\pm$ 0.48 & 0.00 $\pm$ 1.03 \\
& 6 & 2.52 $\pm$ 0.00 & 2.18 $\pm$ 0.75 & 2.35 $\pm$ 0.38 & 0.34 $\pm$ 0.75 \\
& 8 & 2.52 $\pm$ 0.00 & 2.02 $\pm$ 0.46 & 2.27 $\pm$ 0.23 & 0.50 $\pm$ 0.46 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 1.18 $\pm$ 0.75 & 1.85 $\pm$ 0.70 & 1.51 $\pm$ 0.64 & $-$0.67 $\pm$ 0.70 \\
& 4 & 1.68 $\pm$ 0.84 & 2.18 $\pm$ 0.46 & 1.93 $\pm$ 0.64 & $-$0.50 $\pm$ 0.46 \\
& 6 & 2.35 $\pm$ 0.38 & 2.52 $\pm$ 0.59 & 2.44 $\pm$ 0.35 & $-$0.17 $\pm$ 0.70 \\
& 8 & 2.18 $\pm$ 0.46 & 2.35 $\pm$ 0.70 & 2.27 $\pm$ 0.48 & $-$0.17 $\pm$ 0.70 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 1.68 & 0.84 & 1.26 & 0.84 \\
& 2 & 0.34 $\pm$ 0.46 & 0.00 $\pm$ 0.00 & 0.17 $\pm$ 0.23 & 0.34 $\pm$ 0.46 \\
& 4 & 0.84 $\pm$ 0.00 & 0.17 $\pm$ 0.38 & 0.50 $\pm$ 0.19 & 0.67 $\pm$ 0.38 \\
& 6 & 1.01 $\pm$ 0.38 & 0.67 $\pm$ 0.70 & 0.84 $\pm$ 0.42 & 0.34 $\pm$ 0.75 \\
& 8 & 1.34 $\pm$ 0.46 & 0.34 $\pm$ 0.46 & 0.84 $\pm$ 0.00 & 1.01 $\pm$ 0.92 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 1.18 $\pm$ 0.46 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.23 & 1.18 $\pm$ 0.46 \\
& 4 & 1.34 $\pm$ 0.46 & 0.00 $\pm$ 0.00 & 0.67 $\pm$ 0.23 & 1.34 $\pm$ 0.46 \\
& 6 & 1.01 $\pm$ 0.38 & 0.34 $\pm$ 0.46 & 0.67 $\pm$ 0.38 & 0.67 $\pm$ 0.38 \\
& 8 & 0.84 $\pm$ 0.00 & 0.84 $\pm$ 0.84 & 0.84 $\pm$ 0.42 & 0.00 $\pm$ 0.84 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.50 $\pm$ 0.75 & 0.00 $\pm$ 0.00 & 0.25 $\pm$ 0.38 & 0.50 $\pm$ 0.75 \\
& 4 & 1.68 $\pm$ 0.00 & 0.17 $\pm$ 0.38 & 0.92 $\pm$ 0.19 & 1.51 $\pm$ 0.38 \\
& 6 & 1.34 $\pm$ 0.46 & 0.17 $\pm$ 0.38 & 0.76 $\pm$ 0.19 & 1.18 $\pm$ 0.75 \\
& 8 & 1.18 $\pm$ 0.46 & 0.00 $\pm$ 0.00 & 0.59 $\pm$ 0.23 & 1.18 $\pm$ 0.46 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 1.01 $\pm$ 0.70 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.35 & 1.01 $\pm$ 0.70 \\
& 4 & 1.51 $\pm$ 0.38 & 0.17 $\pm$ 0.38 & 0.84 $\pm$ 0.30 & 1.34 $\pm$ 0.46 \\
& 6 & 1.01 $\pm$ 0.38 & 0.67 $\pm$ 0.70 & 0.84 $\pm$ 0.51 & 0.34 $\pm$ 0.46 \\
& 8 & 1.01 $\pm$ 0.38 & 0.34 $\pm$ 0.46 & 0.67 $\pm$ 0.23 & 0.67 $\pm$ 0.70 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.84 & 0.84 & 0.84 & 0.00 \\
& 2 & 2.02 $\pm$ 1.74 & 2.35 $\pm$ 2.55 & 2.18 $\pm$ 1.56 & $-$0.34 $\pm$ 3.06 \\
& 4 & 2.02 $\pm$ 0.46 & 3.36 $\pm$ 1.57 & 2.69 $\pm$ 0.76 & $-$1.34 $\pm$ 1.74 \\
& 6 & 2.86 $\pm$ 1.64 & 2.69 $\pm$ 0.70 & 2.77 $\pm$ 1.01 & 0.17 $\pm$ 1.50 \\
& 8 & 3.70 $\pm$ 1.93 & 3.36 $\pm$ 0.84 & 3.53 $\pm$ 0.97 & 0.34 $\pm$ 2.27 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 1.85 $\pm$ 0.92 & 2.18 $\pm$ 2.11 & 2.02 $\pm$ 1.50 & $-$0.34 $\pm$ 1.27 \\
& 4 & 1.85 $\pm$ 0.38 & 4.71 $\pm$ 2.42 & 3.28 $\pm$ 1.31 & $-$2.86 $\pm$ 2.27 \\
& 6 & 2.02 $\pm$ 0.46 & 4.87 $\pm$ 2.75 & 3.45 $\pm$ 1.58 & $-$2.86 $\pm$ 2.35 \\
& 8 & 1.85 $\pm$ 0.38 & 7.39 $\pm$ 1.38 & 4.62 $\pm$ 0.79 & $-$5.55 $\pm$ 1.27 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 2.18 $\pm$ 1.13 & 0.84 $\pm$ 0.00 & 1.51 $\pm$ 0.56 & 1.34 $\pm$ 1.13 \\
& 4 & 6.22 $\pm$ 1.13 & 1.51 $\pm$ 1.10 & 3.87 $\pm$ 0.81 & 4.71 $\pm$ 1.53 \\
& 6 & 8.40 $\pm$ 2.72 & 2.02 $\pm$ 0.75 & 5.21 $\pm$ 1.50 & 6.39 $\pm$ 2.63 \\
& 8 & 10.59 $\pm$ 1.64 & 1.51 $\pm$ 0.70 & 6.05 $\pm$ 0.97 & 9.08 $\pm$ 1.62 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 2.02 $\pm$ 0.75 & 1.85 $\pm$ 1.50 & 1.93 $\pm$ 0.70 & 0.17 $\pm$ 1.92 \\
& 4 & 3.03 $\pm$ 1.53 & 3.19 $\pm$ 1.38 & 3.11 $\pm$ 1.41 & $-$0.17 $\pm$ 0.70 \\
& 6 & 3.19 $\pm$ 1.62 & 2.69 $\pm$ 1.10 & 2.94 $\pm$ 1.11 & 0.50 $\pm$ 1.64 \\
& 8 & 3.87 $\pm$ 2.02 & 3.53 $\pm$ 1.25 & 3.70 $\pm$ 1.44 & 0.34 $\pm$ 1.74 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 0.00 & 0.84 & 0.42 & $-$0.84 \\
& 2 & 0.34 $\pm$ 0.46 & 0.17 $\pm$ 0.38 & 0.25 $\pm$ 0.23 & 0.17 $\pm$ 0.70 \\
& 4 & 1.01 $\pm$ 0.38 & 0.17 $\pm$ 0.38 & 0.59 $\pm$ 0.38 & 0.84 $\pm$ 0.00 \\
& 6 & 0.84 $\pm$ 0.59 & 0.67 $\pm$ 0.38 & 0.76 $\pm$ 0.19 & 0.17 $\pm$ 0.92 \\
& 8 & 0.84 $\pm$ 0.59 & 0.67 $\pm$ 0.38 & 0.76 $\pm$ 0.46 & 0.17 $\pm$ 0.38 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 0.67 $\pm$ 0.38 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.19 & 0.67 $\pm$ 0.38 \\
& 4 & 1.01 $\pm$ 0.38 & 0.17 $\pm$ 0.38 & 0.59 $\pm$ 0.38 & 0.84 $\pm$ 0.00 \\
& 6 & 0.84 $\pm$ 0.84 & 0.67 $\pm$ 0.38 & 0.76 $\pm$ 0.46 & 0.17 $\pm$ 0.92 \\
& 8 & 0.67 $\pm$ 0.38 & 0.34 $\pm$ 0.46 & 0.50 $\pm$ 0.35 & 0.34 $\pm$ 0.46 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 0.84 $\pm$ 0.84 & 0.00 $\pm$ 0.00 & 0.42 $\pm$ 0.42 & 0.84 $\pm$ 0.84 \\
& 4 & 0.84 $\pm$ 0.59 & 0.17 $\pm$ 0.38 & 0.50 $\pm$ 0.19 & 0.67 $\pm$ 0.92 \\
& 6 & 0.84 $\pm$ 0.84 & 0.34 $\pm$ 0.46 & 0.59 $\pm$ 0.56 & 0.50 $\pm$ 0.75 \\
& 8 & 0.67 $\pm$ 0.38 & 0.67 $\pm$ 0.38 & 0.67 $\pm$ 0.38 & 0.00 $\pm$ 0.00 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 0.67 $\pm$ 0.70 & 0.00 $\pm$ 0.00 & 0.34 $\pm$ 0.35 & 0.67 $\pm$ 0.70 \\
& 4 & 0.34 $\pm$ 0.46 & 0.17 $\pm$ 0.38 & 0.25 $\pm$ 0.23 & 0.17 $\pm$ 0.70 \\
& 6 & 0.67 $\pm$ 0.38 & 0.67 $\pm$ 0.38 & 0.67 $\pm$ 0.23 & 0.00 $\pm$ 0.59 \\
& 8 & 0.67 $\pm$ 0.70 & 0.34 $\pm$ 0.46 & 0.50 $\pm$ 0.55 & 0.34 $\pm$ 0.46 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/bias-dci-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \dci for \qwenvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:bias-dci-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 3.36 & 2.52 & 2.94 & 0.84 \\
& 2 & 2.69 $\pm$ 0.38 & 2.02 $\pm$ 0.46 & 2.35 $\pm$ 0.23 & 0.67 $\pm$ 0.70 \\
& 4 & 2.52 $\pm$ 0.00 & 2.69 $\pm$ 1.10 & 2.61 $\pm$ 0.55 & $-$0.17 $\pm$ 1.10 \\
& 6 & 2.35 $\pm$ 0.38 & 4.37 $\pm$ 0.92 & 3.36 $\pm$ 0.42 & $-$2.02 $\pm$ 1.13 \\
& 8 & 3.70 $\pm$ 1.41 & 2.69 $\pm$ 1.10 & 3.19 $\pm$ 0.48 & 1.01 $\pm$ 2.33 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 2.52 $\pm$ 0.00 & 2.02 $\pm$ 0.46 & 2.27 $\pm$ 0.23 & 0.50 $\pm$ 0.46 \\
& 4 & 2.52 $\pm$ 0.00 & 2.69 $\pm$ 0.70 & 2.61 $\pm$ 0.35 & $-$0.17 $\pm$ 0.70 \\
& 6 & 2.52 $\pm$ 0.59 & 4.03 $\pm$ 0.70 & 3.28 $\pm$ 0.55 & $-$1.51 $\pm$ 0.70 \\
& 8 & 2.52 $\pm$ 0.59 & 5.04 $\pm$ 1.19 & 3.78 $\pm$ 0.79 & $-$2.52 $\pm$ 1.03 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 2.52 $\pm$ 0.00 & 2.02 $\pm$ 0.46 & 2.27 $\pm$ 0.23 & 0.50 $\pm$ 0.46 \\
& 4 & 3.70 $\pm$ 0.75 & 2.69 $\pm$ 0.92 & 3.19 $\pm$ 0.70 & 1.01 $\pm$ 0.92 \\
& 6 & 4.54 $\pm$ 1.27 & 3.36 $\pm$ 0.59 & 3.95 $\pm$ 0.87 & 1.18 $\pm$ 0.96 \\
& 8 & 5.71 $\pm$ 0.38 & 2.86 $\pm$ 1.27 & 4.29 $\pm$ 0.69 & 2.86 $\pm$ 1.27 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 2.52 $\pm$ 0.00 & 2.02 $\pm$ 0.46 & 2.27 $\pm$ 0.23 & 0.50 $\pm$ 0.46 \\
& 4 & 2.52 $\pm$ 0.00 & 2.52 $\pm$ 0.00 & 2.52 $\pm$ 0.00 & 0.00 $\pm$ 0.00 \\
& 6 & 2.52 $\pm$ 0.59 & 3.70 $\pm$ 1.27 & 3.11 $\pm$ 0.48 & $-$1.18 $\pm$ 1.74 \\
& 8 & 4.71 $\pm$ 0.96 & 3.03 $\pm$ 0.46 & 3.87 $\pm$ 0.46 & 1.68 $\pm$ 1.19 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/dataset-stats.tex <==
\begin{table}[tb]
\caption{Dataset overview. Training sets serve as ICL demonstration pools; validation sets are used for evaluation. All validation sets are designed to be gender-balanced.}
\label{tab:dataset-stats}
\centering
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{tabular}{ll rrr rrr}
\toprule
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Task} & \multicolumn{3}{c}{Train} & \multicolumn{3}{c}{Valid} \\
\cmidrule(ll){3-5} \cmidrule(ll){6-8}
 &  & M & F & All & M & F & All \\
\midrule
\visogender-OO~\cite{visogender}   & Pronoun prediction & 46  & 46  & 92      & 69      & 69      & 138     \\
\visogender-OP~\cite{visogender}   & Pronoun prediction & 92  & 92  & 184     & 126     & 130     & 256     \\
\midrule
\cocobias~\cite{COCOBIAS}          & Image captioning   & 538 & 267 & 805     & 1{,}065 & 1{,}065 & 2{,}130 \\
\dci~\cite{DCI}                    & Image captioning   & 45  & 30  & 75      & 119     & 119     & 238     \\
\midrule
\visualcot~\cite{VisualCoT}        & VQA                & 804 & 264 & 1{,}068 & 1{,}056 & 1{,}056 & 2{,}112 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-bias-phi35v.tex <==
\begin{table}[t]
\centering
\footnotesize
\caption{Caption quality and $\text{ER}_{m-f}$ on \cocobias for \phiv. $\text{ER}_{m-f}$ closer to zero indicates lower bias. CLIP denotes CLIPScore.}
\label{tab:quality-bias-phi35v}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{cc rrrr @{\hskip 8pt} c rrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{ER}_{m-f}$} & ICL & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 18.86 & 33.13 & 20.71 & $-$0.09 & \multirow{5}{*}{MS} & 18.86 & 33.13 & 20.71 & $-$0.09 \\
& 2 & 35.84 & 32.08 & 10.70 & $-$1.30 & & 34.15 & 32.19 & 11.19 & $-$0.92 \\
& 4 & 36.19 & 31.77 & 10.09 & $-$1.67 & & 35.00 & 32.10 & 10.93 & $-$2.03 \\
& 6 & 36.54 & 31.90 & 10.12 & $-$1.13 & & 36.06 & 31.99 & 10.57 & $-$2.18 \\
& 8 & 35.89 & 31.84 & 10.20 & $-$1.01 & & 35.77 & 32.00 & 10.50 & $-$1.88 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 34.60 & 32.21 & 11.30 & 0.28 & \multirow{4}{*}{BS} & 33.21 & 32.21 & 11.21 & $-$0.71 \\
& 4 & 36.60 & 31.90 & 10.41 & 0.75 & & 35.64 & 31.94 & 10.14 & $-$1.28 \\
& 6 & 36.44 & 31.85 & 10.19 & 1.43 & & 36.03 & 32.01 & 10.26 & $-$1.20 \\
& 8 & 36.41 & 31.73 & 10.05 & 2.14 & & 36.50 & 32.02 & 10.59 & $-$0.75 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 34.22 & 32.35 & 11.58 & $-$1.31 & \multirow{4}{*}{SITR} & 34.76 & 32.63 & 11.85 & $-$1.41 \\
& 4 & 36.43 & 32.07 & 10.81 & $-$1.97 & & 36.34 & 32.40 & 11.07 & $-$2.07 \\
& 6 & 36.04 & 32.15 & 10.99 & $-$1.60 & & 36.27 & 32.47 & 11.17 & $-$2.35 \\
& 8 & 36.65 & 32.07 & 10.81 & $-$2.25 & & 37.16 & 32.39 & 10.96 & $-$2.35 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-flux-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with FLUX-generated images for \idefics. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-flux-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 10.72 & 27.34 & 17.11 & 64.98 & 81.60 & 73.29 \\

& 2 & 11.02$\pm$0.04 & 27.39$\pm$0.05 & 17.11$\pm$0.14 & 69.90$\pm$2.78 & 82.44$\pm$1.30 & 76.17$\pm$1.63 \\

& 4 & 11.02$\pm$0.12 & 27.39$\pm$0.02 & 17.10$\pm$0.20 & 67.23$\pm$2.31 & 82.22$\pm$0.73 & 74.72$\pm$1.18 \\

& 8 & 11.13$\pm$0.05 & 27.36$\pm$0.05 & 16.76$\pm$0.13 & 66.91$\pm$1.26 & 81.62$\pm$0.79 & 74.26$\pm$0.81 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 11.09$\pm$0.13 & 27.37$\pm$0.03 & 17.01$\pm$0.26 & 66.55$\pm$2.35 & 88.23$\pm$2.50 & 77.39$\pm$2.27 \\

& 4 & 11.00$\pm$0.07 & 27.30$\pm$0.05 & 16.96$\pm$0.12 & 66.55$\pm$2.68 & 87.34$\pm$2.90 & 76.95$\pm$2.73 \\

& 8 & 11.02$\pm$0.04 & 27.34$\pm$0.02 & 17.02$\pm$0.13 & 67.57$\pm$1.76 & 89.39$\pm$1.27 & 78.48$\pm$1.21 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-flux-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with FLUX-generated images for \minicpm. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-flux-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 18.29 & 33.84 & 25.07 & 89.39 & 93.52 & 91.46 \\

& 2 & 25.23$\pm$2.07 & 33.43$\pm$0.18 & 17.98$\pm$1.05 & 75.06$\pm$2.67 & 85.07$\pm$1.99 & 80.07$\pm$2.22 \\

& 4 & 27.44$\pm$2.94 & 33.31$\pm$0.22 & 16.86$\pm$2.02 & 78.05$\pm$3.14 & 84.66$\pm$2.27 & 81.35$\pm$2.64 \\

& 8 & 31.34$\pm$1.48 & 32.97$\pm$0.18 & 14.49$\pm$0.80 & 79.38$\pm$1.34 & 84.45$\pm$0.66 & 81.92$\pm$0.85 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 25.45$\pm$1.36 & 33.40$\pm$0.13 & 17.49$\pm$0.93 & 76.32$\pm$3.20 & 81.97$\pm$3.39 & 79.15$\pm$3.27 \\

& 4 & 29.38$\pm$2.25 & 33.12$\pm$0.23 & 15.67$\pm$1.43 & 78.08$\pm$3.53 & 83.12$\pm$4.53 & 80.60$\pm$3.83 \\

& 8 & 33.73$\pm$0.76 & 32.65$\pm$0.06 & 13.32$\pm$0.26 & 82.48$\pm$1.82 & 87.19$\pm$2.68 & 84.84$\pm$2.20 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-flux-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with FLUX-generated images for \phiv. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-flux-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 18.86 & 33.13 & 20.71 & 22.91 & 19.15 & 21.03 \\

& 2 & 33.12$\pm$1.86 & 32.23$\pm$0.33 & 11.42$\pm$1.26 & 67.77$\pm$15.72 & 69.69$\pm$14.03 & 68.73$\pm$14.83 \\

& 4 & 34.18$\pm$2.28 & 32.19$\pm$0.33 & 11.27$\pm$1.22 & 84.56$\pm$6.22 & 83.76$\pm$9.20 & 84.16$\pm$7.40 \\

& 8 & 34.98$\pm$1.19 & 32.04$\pm$0.12 & 10.67$\pm$0.52 & 85.05$\pm$7.28 & 84.73$\pm$6.36 & 84.89$\pm$6.68 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 33.42$\pm$2.11 & 32.26$\pm$0.22 & 11.58$\pm$0.46 & 68.85$\pm$12.70 & 76.62$\pm$11.36 & 72.73$\pm$12.02 \\

& 4 & 35.95$\pm$2.28 & 31.96$\pm$0.23 & 10.56$\pm$0.88 & 85.80$\pm$5.85 & 93.31$\pm$3.18 & 89.56$\pm$4.48 \\

& 8 & 35.82$\pm$1.03 & 31.75$\pm$0.11 & 10.05$\pm$0.50 & 83.72$\pm$4.40 & 94.07$\pm$1.96 & 88.89$\pm$3.07 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-flux-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with FLUX-generated images for \qwenthreevl. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-flux-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 11.46 & 34.98 & 28.28 & 71.55 & 82.72 & 77.14 \\

& 2 & 14.33$\pm$1.11 & 34.71$\pm$0.10 & 24.27$\pm$1.09 & 66.61$\pm$1.79 & 78.80$\pm$1.55 & 72.70$\pm$1.65 \\

& 4 & 14.84$\pm$0.72 & 34.59$\pm$0.11 & 23.04$\pm$0.97 & 65.41$\pm$2.60 & 78.22$\pm$1.82 & 71.81$\pm$2.01 \\

& 8 & 20.54$\pm$2.36 & 34.22$\pm$0.15 & 18.71$\pm$1.04 & 68.09$\pm$1.71 & 83.62$\pm$1.62 & 75.86$\pm$1.50 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 14.22$\pm$1.24 & 34.71$\pm$0.07 & 24.12$\pm$1.03 & 69.28$\pm$0.87 & 75.21$\pm$0.94 & 72.24$\pm$0.89 \\

& 4 & 14.25$\pm$1.19 & 34.67$\pm$0.11 & 23.97$\pm$1.25 & 67.62$\pm$1.35 & 73.20$\pm$2.38 & 70.41$\pm$1.79 \\

& 8 & 18.71$\pm$1.39 & 34.34$\pm$0.11 & 20.16$\pm$1.10 & 68.92$\pm$1.64 & 75.34$\pm$2.66 & 72.13$\pm$2.12 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \idefics. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 10.72 & 27.34 & 17.11 & 64.98 & 81.60 & 73.29 \\
& 2 & 10.97$\pm$0.09 & 27.34$\pm$0.04 & 17.03$\pm$0.22 & 68.09$\pm$2.02 & 83.66$\pm$2.74 & 75.88$\pm$0.49 \\
& 4 & 10.98$\pm$0.10 & 27.32$\pm$0.05 & 17.08$\pm$0.10 & 66.65$\pm$1.81 & 84.96$\pm$1.75 & 75.80$\pm$0.11 \\
& 6 & 11.08$\pm$0.10 & 27.29$\pm$0.03 & 16.74$\pm$0.18 & 67.91$\pm$1.62 & 83.55$\pm$2.62 & 75.73$\pm$1.86 \\
& 8 & 10.97$\pm$0.14 & 27.28$\pm$0.08 & 16.83$\pm$0.21 & 67.94$\pm$5.10 & 83.00$\pm$2.53 & 75.47$\pm$3.36 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 10.99$\pm$0.07 & 27.33$\pm$0.04 & 16.98$\pm$0.24 & 69.35$\pm$3.81 & 81.92$\pm$1.86 & 75.63$\pm$2.44 \\
& 4 & 10.94$\pm$0.13 & 27.37$\pm$0.05 & 17.17$\pm$0.14 & 67.83$\pm$2.05 & 82.35$\pm$0.92 & 75.09$\pm$1.31 \\
& 6 & 10.97$\pm$0.11 & 27.34$\pm$0.07 & 16.95$\pm$0.18 & 66.18$\pm$2.87 & 82.65$\pm$1.63 & 74.41$\pm$2.12 \\
& 8 & 11.04$\pm$0.07 & 27.29$\pm$0.03 & 16.71$\pm$0.13 & 67.17$\pm$1.96 & 81.86$\pm$0.69 & 74.52$\pm$0.89 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 11.06$\pm$0.11 & 27.35$\pm$0.05 & 16.97$\pm$0.19 & 67.14$\pm$2.61 & 88.09$\pm$2.30 & 77.62$\pm$2.26 \\
& 4 & 10.98$\pm$0.13 & 27.35$\pm$0.03 & 17.10$\pm$0.20 & 65.43$\pm$1.35 & 87.31$\pm$1.31 & 76.37$\pm$1.27 \\
& 6 & 11.03$\pm$0.08 & 27.35$\pm$0.03 & 16.98$\pm$0.19 & 65.90$\pm$2.22 & 88.49$\pm$1.73 & 77.19$\pm$1.80 \\
& 8 & 11.09$\pm$0.08 & 27.31$\pm$0.04 & 16.88$\pm$0.17 & 66.87$\pm$2.34 & 89.82$\pm$1.43 & 78.35$\pm$1.35 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 11.00$\pm$0.08 & 27.34$\pm$0.05 & 17.13$\pm$0.13 & 67.98$\pm$1.47 & 88.04$\pm$0.91 & 78.01$\pm$0.53 \\
& 4 & 11.03$\pm$0.10 & 27.34$\pm$0.04 & 17.09$\pm$0.21 & 66.97$\pm$2.33 & 87.44$\pm$2.77 & 77.20$\pm$2.41 \\
& 6 & 10.98$\pm$0.10 & 27.26$\pm$0.11 & 17.01$\pm$0.24 & 67.15$\pm$2.72 & 86.63$\pm$1.67 & 76.89$\pm$1.96 \\
& 8 & 11.06$\pm$0.04 & 27.28$\pm$0.08 & 16.86$\pm$0.12 & 68.66$\pm$1.35 & 87.70$\pm$1.55 & 78.18$\pm$1.26 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 11.15 & 27.36 & 17.04 & 70.70 & 87.70 & 79.20 \\
& 4 & 11.25 & 27.38 & 17.10 & 69.58 & 87.32 & 78.45 \\
& 6 & 11.26 & 27.36 & 17.00 & 71.08 & 87.23 & 79.15 \\
& 8 & 11.46 & 27.35 & 16.85 & 71.74 & 87.70 & 79.72 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 11.30 & 27.45 & 16.99 & 70.52 & 88.64 & 79.58 \\
& 4 & 11.34 & 27.46 & 17.04 & 70.33 & 89.01 & 79.67 \\
& 6 & 11.35 & 27.48 & 16.98 & 71.17 & 89.20 & 80.19 \\
& 8 & 11.53 & 27.52 & 16.84 & 71.92 & 89.58 & 80.75 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \internvl. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 22.64 & 33.91 & 18.70 & 49.01 & 60.38 & 54.69 \\
& 2 & 32.92$\pm$3.42 & 33.10$\pm$0.52 & 13.47$\pm$1.95 & 75.59$\pm$5.84 & 84.66$\pm$6.56 & 80.12$\pm$6.13 \\
& 4 & 38.81$\pm$0.58 & 32.33$\pm$0.47 & 11.26$\pm$0.66 & 87.49$\pm$2.63 & 95.59$\pm$1.08 & 91.54$\pm$1.82 \\
& 6 & 39.64$\pm$0.73 & 32.26$\pm$0.31 & 10.97$\pm$0.40 & 88.85$\pm$2.99 & 96.24$\pm$1.16 & 92.54$\pm$1.99 \\
& 8 & 40.10$\pm$1.20 & 32.28$\pm$0.37 & 10.95$\pm$0.82 & 89.58$\pm$2.60 & 95.92$\pm$1.04 & 92.75$\pm$1.69 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 33.44$\pm$3.28 & 32.98$\pm$0.25 & 12.94$\pm$0.88 & 68.58$\pm$17.98 & 80.04$\pm$15.27 & 74.31$\pm$16.62 \\
& 4 & 35.21$\pm$3.93 & 32.57$\pm$0.45 & 11.94$\pm$1.35 & 79.27$\pm$15.02 & 88.15$\pm$13.58 & 83.71$\pm$14.27 \\
& 6 & 38.11$\pm$1.47 & 32.21$\pm$0.36 & 11.14$\pm$0.62 & 87.14$\pm$4.96 & 93.92$\pm$3.84 & 90.53$\pm$4.33 \\
& 8 & 37.84$\pm$1.21 & 32.09$\pm$0.26 & 10.95$\pm$0.39 & 89.31$\pm$2.42 & 95.32$\pm$1.39 & 92.32$\pm$1.82 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 35.40$\pm$4.38 & 32.54$\pm$0.73 & 12.30$\pm$1.65 & 78.63$\pm$10.55 & 86.12$\pm$11.77 & 82.38$\pm$11.13 \\
& 4 & 38.55$\pm$1.52 & 32.24$\pm$0.25 & 11.24$\pm$0.69 & 85.90$\pm$2.95 & 93.73$\pm$2.10 & 89.81$\pm$2.51 \\
& 6 & 39.43$\pm$1.47 & 32.05$\pm$0.27 & 10.81$\pm$0.63 & 85.92$\pm$2.69 & 94.46$\pm$1.36 & 90.19$\pm$1.95 \\
& 8 & 39.53$\pm$0.64 & 31.79$\pm$0.18 & 10.26$\pm$0.49 & 87.77$\pm$2.95 & 95.49$\pm$0.82 & 91.63$\pm$1.85 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 34.15$\pm$3.28 & 32.85$\pm$0.25 & 12.61$\pm$0.62 & 74.97$\pm$12.61 & 84.49$\pm$10.83 & 79.73$\pm$11.70 \\
& 4 & 37.45$\pm$2.22 & 32.58$\pm$0.22 & 11.65$\pm$0.54 & 82.40$\pm$9.22 & 90.05$\pm$8.32 & 86.23$\pm$8.73 \\
& 6 & 38.35$\pm$2.64 & 32.28$\pm$0.28 & 11.02$\pm$0.73 & 85.95$\pm$7.24 & 93.60$\pm$4.05 & 89.77$\pm$5.61 \\
& 8 & 38.69$\pm$2.18 & 32.18$\pm$0.27 & 11.09$\pm$0.65 & 87.04$\pm$4.85 & 94.38$\pm$2.72 & 90.71$\pm$3.74 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 34.77 & 32.74 & 12.56 & 80.66 & 89.86 & 85.26 \\
& 4 & 38.23 & 32.22 & 11.44 & 90.33 & 95.02 & 92.68 \\
& 6 & 39.27 & 32.14 & 11.24 & 93.05 & 97.00 & 95.02 \\
& 8 & 39.48 & 32.09 & 11.05 & 93.24 & 96.71 & 94.98 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 34.59 & 32.95 & 12.61 & 79.81 & 86.57 & 83.19 \\
& 4 & 37.82 & 32.56 & 11.46 & 88.64 & 94.37 & 91.50 \\
& 6 & 38.63 & 32.39 & 11.20 & 91.27 & 95.96 & 93.62 \\
& 8 & 39.42 & 32.33 & 11.06 & 91.55 & 96.24 & 93.90 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \minicpm. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 18.29 & 33.84 & 25.07 & 89.39 & 93.52 & 91.46 \\
& 2 & 29.06$\pm$4.95 & 33.26$\pm$0.48 & 16.33$\pm$2.79 & 84.23$\pm$3.09 & 92.02$\pm$1.89 & 88.12$\pm$2.35 \\
& 4 & 37.21$\pm$2.28 & 32.47$\pm$0.35 & 11.95$\pm$1.39 & 87.72$\pm$2.67 & 93.24$\pm$2.02 & 90.48$\pm$2.22 \\
& 6 & 38.58$\pm$2.22 & 32.29$\pm$0.31 & 11.29$\pm$1.10 & 89.97$\pm$2.58 & 94.69$\pm$1.89 & 92.33$\pm$2.06 \\
& 8 & 39.02$\pm$1.91 & 32.27$\pm$0.36 & 11.16$\pm$0.92 & 89.28$\pm$2.41 & 93.84$\pm$1.74 & 91.56$\pm$1.96 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 28.55$\pm$3.44 & 33.31$\pm$0.32 & 16.36$\pm$1.77 & 81.58$\pm$3.30 & 90.74$\pm$2.00 & 86.16$\pm$2.61 \\
& 4 & 31.92$\pm$2.60 & 32.98$\pm$0.25 & 14.23$\pm$1.22 & 81.71$\pm$1.94 & 89.07$\pm$1.71 & 85.39$\pm$1.74 \\
& 6 & 36.68$\pm$1.08 & 32.51$\pm$0.12 & 12.10$\pm$0.18 & 86.72$\pm$2.16 & 91.94$\pm$1.64 & 89.33$\pm$1.49 \\
& 8 & 37.03$\pm$1.71 & 32.37$\pm$0.32 & 11.71$\pm$0.74 & 86.65$\pm$1.97 & 92.26$\pm$1.85 & 89.46$\pm$1.84 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 29.58$\pm$1.76 & 33.20$\pm$0.21 & 15.54$\pm$0.89 & 83.34$\pm$3.68 & 89.62$\pm$2.75 & 86.48$\pm$3.02 \\
& 4 & 35.26$\pm$1.67 & 32.56$\pm$0.21 & 12.67$\pm$0.94 & 86.95$\pm$3.28 & 91.08$\pm$2.48 & 89.01$\pm$2.51 \\
& 6 & 36.99$\pm$1.44 & 32.39$\pm$0.11 & 12.03$\pm$0.78 & 87.42$\pm$1.88 & 92.69$\pm$0.96 & 90.06$\pm$1.27 \\
& 8 & 38.40$\pm$0.66 & 32.20$\pm$0.05 & 11.44$\pm$0.34 & 88.38$\pm$2.00 & 92.98$\pm$1.44 & 90.68$\pm$1.68 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 28.10$\pm$2.34 & 33.40$\pm$0.10 & 16.45$\pm$1.51 & 83.25$\pm$2.47 & 90.63$\pm$1.19 & 86.94$\pm$1.75 \\
& 4 & 35.55$\pm$2.08 & 32.67$\pm$0.16 & 12.63$\pm$0.78 & 85.39$\pm$3.39 & 89.48$\pm$2.57 & 87.44$\pm$2.85 \\
& 6 & 35.98$\pm$2.09 & 32.58$\pm$0.19 & 12.17$\pm$0.77 & 85.35$\pm$3.90 & 90.72$\pm$3.27 & 88.04$\pm$3.56 \\
& 8 & 36.89$\pm$1.58 & 32.45$\pm$0.19 & 11.88$\pm$0.67 & 86.40$\pm$3.93 & 91.17$\pm$3.54 & 88.79$\pm$3.68 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 29.02 & 33.21 & 16.11 & 83.10 & 90.80 & 86.95 \\
& 4 & 34.96 & 32.64 & 12.86 & 86.95 & 90.52 & 88.73 \\
& 6 & 36.83 & 32.49 & 12.16 & 89.67 & 92.58 & 91.13 \\
& 8 & 38.24 & 32.35 & 11.76 & 90.52 & 93.43 & 91.97 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 28.99 & 33.45 & 16.26 & 83.57 & 90.05 & 86.81 \\
& 4 & 35.51 & 32.85 & 12.88 & 87.61 & 89.39 & 88.50 \\
& 6 & 36.90 & 32.65 & 12.18 & 90.33 & 92.39 & 91.36 \\
& 8 & 38.40 & 32.50 & 11.71 & 91.55 & 92.39 & 91.97 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \phiv. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 18.86 & 33.13 & 20.71 & 22.91 & 19.15 & 21.03 \\
& 2 & 35.84$\pm$1.79 & 32.08$\pm$0.31 & 10.70$\pm$1.02 & 80.88$\pm$11.72 & 84.13$\pm$13.92 & 82.51$\pm$12.53 \\
& 4 & 36.19$\pm$1.53 & 31.77$\pm$0.28 & 10.09$\pm$0.79 & 90.14$\pm$3.37 & 94.76$\pm$1.00 & 92.45$\pm$1.97 \\
& 6 & 36.54$\pm$0.81 & 31.90$\pm$0.14 & 10.12$\pm$0.50 & 86.65$\pm$5.05 & 92.19$\pm$4.17 & 89.42$\pm$4.36 \\
& 8 & 35.89$\pm$2.90 & 31.84$\pm$0.30 & 10.20$\pm$0.78 & 88.98$\pm$4.65 & 93.84$\pm$1.49 & 91.41$\pm$2.96 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 34.15$\pm$1.62 & 32.19$\pm$0.33 & 11.19$\pm$1.27 & 72.13$\pm$12.08 & 75.31$\pm$11.06 & 73.72$\pm$11.48 \\
& 4 & 35.00$\pm$1.76 & 32.10$\pm$0.30 & 10.93$\pm$1.03 & 88.43$\pm$3.18 & 89.41$\pm$4.95 & 88.92$\pm$3.72 \\
& 6 & 36.06$\pm$1.08 & 31.99$\pm$0.13 & 10.57$\pm$0.43 & 87.49$\pm$4.45 & 86.91$\pm$5.97 & 87.20$\pm$4.70 \\
& 8 & 35.77$\pm$0.71 & 32.00$\pm$0.10 & 10.50$\pm$0.39 & 87.44$\pm$7.14 & 89.86$\pm$5.49 & 88.65$\pm$6.27 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 34.60$\pm$2.15 & 32.21$\pm$0.27 & 11.30$\pm$0.53 & 72.90$\pm$11.95 & 82.35$\pm$10.02 & 77.62$\pm$10.88 \\
& 4 & 36.60$\pm$2.08 & 31.90$\pm$0.20 & 10.41$\pm$0.75 & 88.86$\pm$4.62 & 95.19$\pm$2.26 & 92.03$\pm$3.38 \\
& 6 & 36.44$\pm$0.35 & 31.85$\pm$0.08 & 10.19$\pm$0.40 & 86.27$\pm$2.33 & 95.00$\pm$1.12 & 90.64$\pm$1.61 \\
& 8 & 36.41$\pm$0.74 & 31.73$\pm$0.11 & 10.05$\pm$0.45 & 87.66$\pm$3.20 & 96.19$\pm$1.38 & 91.92$\pm$2.19 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 33.21$\pm$3.30 & 32.21$\pm$0.26 & 11.21$\pm$0.94 & 74.99$\pm$9.79 & 77.82$\pm$9.81 & 76.40$\pm$9.68 \\
& 4 & 35.64$\pm$1.05 & 31.94$\pm$0.46 & 10.14$\pm$1.16 & 86.50$\pm$5.53 & 89.90$\pm$6.17 & 88.20$\pm$5.82 \\
& 6 & 36.03$\pm$1.04 & 32.01$\pm$0.20 & 10.26$\pm$0.65 & 86.46$\pm$6.01 & 90.29$\pm$4.69 & 88.38$\pm$5.14 \\
& 8 & 36.50$\pm$1.25 & 32.02$\pm$0.18 & 10.59$\pm$0.52 & 87.87$\pm$3.90 & 92.39$\pm$2.98 & 90.13$\pm$3.40 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 34.22 & 32.35 & 11.58 & 88.73 & 92.02 & 90.38 \\
& 4 & 36.43 & 32.07 & 10.81 & 95.21 & 96.24 & 95.73 \\
& 6 & 36.04 & 32.15 & 10.99 & 94.46 & 96.53 & 95.49 \\
& 8 & 36.65 & 32.07 & 10.81 & 95.87 & 97.93 & 96.90 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 34.76 & 32.63 & 11.85 & 83.66 & 90.05 & 86.85 \\
& 4 & 36.34 & 32.40 & 11.07 & 91.08 & 95.49 & 93.29 \\
& 6 & 36.27 & 32.47 & 11.17 & 91.17 & 95.49 & 93.33 \\
& 8 & 37.16 & 32.39 & 10.96 & 93.80 & 96.62 & 95.21 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \qwenthreevl. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 11.46 & 34.98 & 28.28 & 71.55 & 82.72 & 77.14 \\
& 2 & 13.11$\pm$0.95 & 34.84$\pm$0.06 & 25.75$\pm$1.40 & 72.36$\pm$2.33 & 81.37$\pm$1.30 & 76.86$\pm$1.59 \\
& 4 & 15.69$\pm$1.31 & 34.62$\pm$0.11 & 22.67$\pm$1.26 & 71.85$\pm$1.72 & 83.27$\pm$1.87 & 77.56$\pm$1.69 \\
& 6 & 17.81$\pm$1.20 & 34.51$\pm$0.12 & 20.78$\pm$1.34 & 72.36$\pm$3.45 & 85.16$\pm$3.01 & 78.76$\pm$3.12 \\
& 8 & 20.22$\pm$2.24 & 34.37$\pm$0.18 & 19.49$\pm$1.62 & 73.37$\pm$4.05 & 86.31$\pm$3.59 & 79.84$\pm$3.77 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 14.12$\pm$0.72 & 34.78$\pm$0.07 & 24.21$\pm$0.87 & 68.47$\pm$2.20 & 81.43$\pm$1.35 & 74.95$\pm$1.71 \\
& 4 & 15.93$\pm$0.66 & 34.59$\pm$0.07 & 22.17$\pm$0.78 & 69.01$\pm$2.79 & 81.77$\pm$1.44 & 75.39$\pm$2.03 \\
& 6 & 19.17$\pm$2.89 & 34.33$\pm$0.21 & 19.68$\pm$1.72 & 71.61$\pm$2.10 & 85.52$\pm$2.25 & 78.56$\pm$2.12 \\
& 8 & 21.96$\pm$2.35 & 34.15$\pm$0.19 & 17.82$\pm$1.07 & 73.46$\pm$3.66 & 88.17$\pm$2.06 & 80.82$\pm$2.84 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 14.11$\pm$1.00 & 34.76$\pm$0.08 & 24.25$\pm$1.16 & 71.79$\pm$1.12 & 78.67$\pm$1.23 & 75.23$\pm$1.15 \\
& 4 & 15.22$\pm$1.57 & 34.66$\pm$0.12 & 23.16$\pm$1.62 & 70.59$\pm$1.82 & 78.23$\pm$1.38 & 74.41$\pm$1.52 \\
& 6 & 16.94$\pm$0.96 & 34.55$\pm$0.07 & 21.51$\pm$0.82 & 71.10$\pm$2.11 & 78.52$\pm$2.39 & 74.81$\pm$2.22 \\
& 8 & 19.01$\pm$1.91 & 34.39$\pm$0.13 & 19.98$\pm$1.28 & 71.15$\pm$2.03 & 79.87$\pm$3.11 & 75.51$\pm$2.55 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 14.02$\pm$0.57 & 34.79$\pm$0.06 & 24.04$\pm$0.82 & 72.00$\pm$1.15 & 80.45$\pm$1.05 & 76.23$\pm$0.90 \\
& 4 & 15.85$\pm$1.42 & 34.60$\pm$0.10 & 22.20$\pm$1.04 & 70.89$\pm$2.17 & 79.77$\pm$2.29 & 75.33$\pm$2.07 \\
& 6 & 17.85$\pm$0.93 & 34.49$\pm$0.08 & 20.45$\pm$0.50 & 72.24$\pm$2.90 & 82.76$\pm$3.17 & 77.50$\pm$2.97 \\
& 8 & 20.65$\pm$2.05 & 34.29$\pm$0.12 & 18.89$\pm$1.33 & 73.43$\pm$2.50 & 84.73$\pm$2.42 & 79.08$\pm$2.43 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 13.80 & 34.85 & 24.70 & 73.62 & 84.23 & 78.92 \\
& 4 & 16.46 & 34.61 & 21.90 & 75.59 & 85.16 & 80.38 \\
& 6 & 18.96 & 34.41 & 20.04 & 76.34 & 87.51 & 81.92 \\
& 8 & 22.18 & 34.15 & 18.32 & 80.09 & 90.05 & 85.07 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 14.09 & 34.84 & 24.34 & 75.49 & 83.66 & 79.58 \\
& 4 & 16.93 & 34.61 & 21.41 & 75.96 & 84.69 & 80.33 \\
& 6 & 19.48 & 34.42 & 19.57 & 77.75 & 86.20 & 81.97 \\
& 8 & 23.53 & 34.22 & 17.72 & 81.22 & 89.11 & 85.16 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias for \qwenvl. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 47.09 & 31.76 & 10.32 & 94.93 & 97.65 & 96.29 \\
& 2 & 47.39$\pm$0.12 & 31.75$\pm$0.03 & 10.40$\pm$0.06 & 95.40$\pm$0.27 & 97.09$\pm$0.15 & 96.24$\pm$0.14 \\
& 4 & 47.55$\pm$0.22 & 31.75$\pm$0.02 & 10.39$\pm$0.03 & 95.31$\pm$0.09 & 97.09$\pm$0.29 & 96.20$\pm$0.17 \\
& 6 & 47.64$\pm$0.19 & 31.75$\pm$0.02 & 10.36$\pm$0.03 & 95.34$\pm$0.17 & 97.11$\pm$0.10 & 96.23$\pm$0.11 \\
& 8 & 45.19$\pm$0.52 & 32.05$\pm$0.08 & 11.04$\pm$0.14 & 95.76$\pm$0.27 & 97.86$\pm$0.37 & 96.81$\pm$0.22 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 47.33$\pm$0.12 & 31.74$\pm$0.02 & 10.40$\pm$0.03 & 95.38$\pm$0.24 & 97.05$\pm$0.11 & 96.22$\pm$0.16 \\
& 4 & 47.40$\pm$0.13 & 31.75$\pm$0.01 & 10.40$\pm$0.04 & 95.19$\pm$0.18 & 97.09$\pm$0.19 & 96.14$\pm$0.17 \\
& 6 & 47.45$\pm$0.20 & 31.76$\pm$0.02 & 10.40$\pm$0.04 & 95.40$\pm$0.09 & 97.07$\pm$0.15 & 96.23$\pm$0.11 \\
& 8 & 44.99$\pm$0.34 & 32.04$\pm$0.04 & 11.09$\pm$0.08 & 95.92$\pm$0.36 & 97.84$\pm$0.22 & 96.88$\pm$0.28 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 47.32$\pm$0.21 & 31.74$\pm$0.02 & 10.38$\pm$0.04 & 95.10$\pm$0.27 & 97.07$\pm$0.18 & 96.08$\pm$0.13 \\
& 4 & 47.36$\pm$0.19 & 31.73$\pm$0.04 & 10.34$\pm$0.03 & 95.08$\pm$0.26 & 97.05$\pm$0.11 & 96.07$\pm$0.13 \\
& 6 & 47.45$\pm$0.16 & 31.77$\pm$0.02 & 10.36$\pm$0.03 & 95.14$\pm$0.17 & 97.11$\pm$0.17 & 96.12$\pm$0.14 \\
& 8 & 45.20$\pm$0.72 & 31.99$\pm$0.09 & 11.01$\pm$0.13 & 95.06$\pm$0.24 & 98.42$\pm$0.25 & 96.74$\pm$0.18 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 47.39$\pm$0.08 & 31.74$\pm$0.03 & 10.42$\pm$0.04 & 95.32$\pm$0.20 & 97.24$\pm$0.21 & 96.28$\pm$0.15 \\
& 4 & 47.59$\pm$0.32 & 31.75$\pm$0.02 & 10.37$\pm$0.02 & 95.25$\pm$0.05 & 97.05$\pm$0.28 & 96.15$\pm$0.14 \\
& 6 & 47.46$\pm$0.15 & 31.77$\pm$0.03 & 10.39$\pm$0.03 & 95.12$\pm$0.07 & 97.15$\pm$0.23 & 96.13$\pm$0.10 \\
& 8 & 45.15$\pm$0.51 & 32.07$\pm$0.03 & 11.09$\pm$0.08 & 94.82$\pm$0.48 & 98.48$\pm$0.35 & 96.65$\pm$0.37 \\
\midrule
\multirow{4}{*}{SIIR}
& 2 & 47.42 & 31.75 & 10.40 & 95.49 & 97.46 & 96.48 \\
& 4 & 47.58 & 31.74 & 10.37 & 95.49 & 97.28 & 96.38 \\
& 6 & 47.74 & 31.72 & 10.38 & 95.49 & 97.46 & 96.48 \\
& 8 & 44.88 & 31.98 & 11.00 & 95.12 & 98.12 & 96.62 \\
\midrule
\multirow{4}{*}{SITR}
& 2 & 47.33 & 31.77 & 10.40 & 95.59 & 97.56 & 96.57 \\
& 4 & 47.56 & 31.78 & 10.39 & 95.49 & 97.56 & 96.53 \\
& 6 & 47.40 & 31.78 & 10.37 & 95.68 & 97.84 & 96.76 \\
& 8 & 45.27 & 32.07 & 11.02 & 96.15 & 98.59 & 97.37 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-sd35l-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with SD35L-generated images for \idefics. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-sd35l-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 10.72 & 27.34 & 17.11 & 64.98 & 81.60 & 73.29 \\

& 2 & 11.01$\pm$0.09 & 27.33$\pm$0.04 & 17.06$\pm$0.18 & 70.07$\pm$1.77 & 82.84$\pm$1.02 & 76.45$\pm$1.14 \\

& 4 & 11.05$\pm$0.10 & 27.37$\pm$0.04 & 17.03$\pm$0.13 & 68.56$\pm$1.56 & 82.42$\pm$0.94 & 75.49$\pm$1.02 \\

& 8 & 11.11$\pm$0.07 & 27.32$\pm$0.02 & 16.69$\pm$0.09 & 67.51$\pm$0.87 & 81.45$\pm$0.60 & 74.48$\pm$0.64 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 11.05$\pm$0.08 & 27.34$\pm$0.04 & 17.02$\pm$0.12 & 67.17$\pm$2.01 & 87.53$\pm$2.25 & 77.35$\pm$1.92 \\

& 4 & 11.06$\pm$0.10 & 27.30$\pm$0.04 & 16.96$\pm$0.10 & 66.57$\pm$2.73 & 87.23$\pm$3.38 & 76.90$\pm$2.98 \\

& 8 & 11.07$\pm$0.11 & 27.31$\pm$0.01 & 16.89$\pm$0.24 & 66.85$\pm$1.00 & 90.01$\pm$0.72 & 78.43$\pm$0.54 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-sd35l-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with SD35L-generated images for \minicpm. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-sd35l-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 18.29 & 33.84 & 25.07 & 89.39 & 93.52 & 91.46 \\

& 2 & 25.28$\pm$1.82 & 33.44$\pm$0.17 & 17.90$\pm$0.92 & 75.47$\pm$2.27 & 85.39$\pm$1.96 & 80.43$\pm$1.97 \\

& 4 & 27.32$\pm$2.78 & 33.30$\pm$0.21 & 16.77$\pm$1.94 & 77.07$\pm$2.70 & 83.92$\pm$2.39 & 80.50$\pm$2.49 \\

& 8 & 31.56$\pm$1.02 & 32.93$\pm$0.13 & 14.25$\pm$0.62 & 79.81$\pm$1.47 & 84.66$\pm$1.20 & 82.23$\pm$1.24 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 25.49$\pm$1.06 & 33.43$\pm$0.12 & 17.43$\pm$0.84 & 76.51$\pm$2.25 & 83.57$\pm$2.51 & 80.04$\pm$2.29 \\

& 4 & 29.60$\pm$2.13 & 33.11$\pm$0.22 & 15.54$\pm$1.36 & 77.93$\pm$2.27 & 84.02$\pm$2.65 & 80.98$\pm$2.23 \\

& 8 & 33.49$\pm$0.73 & 32.69$\pm$0.06 & 13.42$\pm$0.32 & 81.97$\pm$0.51 & 87.53$\pm$1.15 & 84.75$\pm$0.49 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-sd35l-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with SD35L-generated images for \phiv. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-sd35l-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 18.86 & 33.13 & 20.71 & 22.91 & 19.15 & 21.03 \\

& 2 & 32.94$\pm$1.97 & 32.24$\pm$0.34 & 11.48$\pm$1.29 & 66.44$\pm$16.81 & 68.94$\pm$15.45 & 67.69$\pm$16.04 \\

& 4 & 33.68$\pm$2.01 & 32.20$\pm$0.36 & 11.34$\pm$1.26 & 83.81$\pm$5.56 & 83.51$\pm$9.06 & 83.66$\pm$7.10 \\

& 8 & 34.71$\pm$0.97 & 32.07$\pm$0.08 & 10.76$\pm$0.45 & 85.11$\pm$8.12 & 85.03$\pm$6.69 & 85.07$\pm$7.30 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 33.41$\pm$1.98 & 32.29$\pm$0.17 & 11.62$\pm$0.36 & 69.77$\pm$13.27 & 77.24$\pm$12.64 & 73.50$\pm$12.92 \\

& 4 & 35.78$\pm$2.45 & 31.99$\pm$0.24 & 10.64$\pm$0.88 & 85.82$\pm$6.48 & 93.35$\pm$3.76 & 89.59$\pm$5.05 \\

& 8 & 36.12$\pm$0.71 & 31.83$\pm$0.08 & 10.24$\pm$0.39 & 83.51$\pm$4.22 & 94.35$\pm$2.47 & 88.93$\pm$3.27 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-cocobias-sd35l-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \cocobias with SD35L-generated images for \qwenthreevl. CLIP denotes CLIPScore.}
\label{tab:quality-cocobias-sd35l-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{4}{*}{MS}
& 0 & 11.46 & 34.98 & 28.28 & 71.55 & 82.72 & 77.14 \\

& 2 & 14.09$\pm$1.16 & 34.75$\pm$0.10 & 24.65$\pm$1.42 & 67.19$\pm$3.02 & 79.81$\pm$2.13 & 73.50$\pm$2.52 \\

& 4 & 15.06$\pm$0.89 & 34.60$\pm$0.12 & 23.08$\pm$1.13 & 66.16$\pm$2.27 & 79.55$\pm$1.26 & 72.85$\pm$1.50 \\

& 8 & 20.88$\pm$2.98 & 34.21$\pm$0.19 & 18.77$\pm$1.31 & 69.46$\pm$2.41 & 85.00$\pm$1.91 & 77.23$\pm$1.98 \\
\midrule
\multirow{3}{*}{FS}
& 2 & 14.00$\pm$1.37 & 34.73$\pm$0.08 & 24.58$\pm$1.15 & 71.23$\pm$1.54 & 76.88$\pm$1.31 & 74.06$\pm$1.41 \\

& 4 & 14.38$\pm$1.44 & 34.67$\pm$0.14 & 23.98$\pm$1.43 & 68.39$\pm$1.12 & 74.74$\pm$2.14 & 71.57$\pm$1.62 \\

& 8 & 18.44$\pm$0.97 & 34.39$\pm$0.08 & 20.33$\pm$0.93 & 68.88$\pm$2.11 & 75.53$\pm$2.66 & 72.21$\pm$2.34 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \idefics. CLIP denotes CLIPScore.}
\label{tab:quality-dci-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 3.21 & 26.12 & 15.42 & 18.49 & 45.38 & 31.93 \\
& 2 & 3.30 $\pm$ 0.10 & 25.94 $\pm$ 0.05 & 15.29 $\pm$ 0.13 & 18.32 $\pm$ 1.82 & 53.78 $\pm$ 7.99 & 36.05 $\pm$ 4.85 \\
& 4 & 3.23 $\pm$ 0.10 & 25.93 $\pm$ 0.08 & 15.29 $\pm$ 0.32 & 15.97 $\pm$ 1.03 & 53.45 $\pm$ 2.70 & 34.71 $\pm$ 1.62 \\
& 6 & 3.26 $\pm$ 0.04 & 25.84 $\pm$ 0.10 & 15.16 $\pm$ 0.14 & 20.34 $\pm$ 4.54 & 52.61 $\pm$ 3.55 & 36.47 $\pm$ 2.48 \\
& 8 & 3.18 $\pm$ 0.09 & 25.86 $\pm$ 0.09 & 14.83 $\pm$ 0.17 & 17.31 $\pm$ 2.27 & 58.99 $\pm$ 10.32 & 38.15 $\pm$ 5.97 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 3.20 $\pm$ 0.07 & 25.86 $\pm$ 0.09 & 15.09 $\pm$ 0.17 & 18.66 $\pm$ 1.72 & 53.11 $\pm$ 1.62 & 35.88 $\pm$ 1.41 \\
& 4 & 3.19 $\pm$ 0.05 & 25.85 $\pm$ 0.06 & 15.36 $\pm$ 0.30 & 16.30 $\pm$ 0.75 & 51.60 $\pm$ 1.13 & 33.95 $\pm$ 0.75 \\
& 6 & 3.21 $\pm$ 0.14 & 25.82 $\pm$ 0.10 & 15.18 $\pm$ 0.17 & 19.83 $\pm$ 1.64 & 51.43 $\pm$ 1.38 & 35.63 $\pm$ 1.34 \\
& 8 & 3.19 $\pm$ 0.11 & 25.80 $\pm$ 0.11 & 14.80 $\pm$ 0.15 & 16.13 $\pm$ 2.18 & 51.09 $\pm$ 4.66 & 33.61 $\pm$ 3.19 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 3.23 $\pm$ 0.14 & 25.97 $\pm$ 0.04 & 15.18 $\pm$ 0.19 & 15.80 $\pm$ 2.33 & 58.15 $\pm$ 2.62 & 36.97 $\pm$ 1.65 \\
& 4 & 3.26 $\pm$ 0.05 & 25.86 $\pm$ 0.10 & 15.16 $\pm$ 0.24 & 15.63 $\pm$ 0.96 & 63.36 $\pm$ 6.92 & 39.50 $\pm$ 3.82 \\
& 6 & 3.19 $\pm$ 0.06 & 25.83 $\pm$ 0.06 & 14.87 $\pm$ 0.29 & 15.46 $\pm$ 2.70 & 59.66 $\pm$ 5.08 & 37.56 $\pm$ 3.63 \\
& 8 & 3.24 $\pm$ 0.02 & 25.82 $\pm$ 0.14 & 14.74 $\pm$ 0.20 & 16.30 $\pm$ 1.27 & 68.40 $\pm$ 6.16 & 42.35 $\pm$ 3.21 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 3.17 $\pm$ 0.05 & 25.84 $\pm$ 0.07 & 15.02 $\pm$ 0.44 & 12.94 $\pm$ 2.27 & 56.81 $\pm$ 5.99 & 34.87 $\pm$ 3.53 \\
& 4 & 3.18 $\pm$ 0.05 & 25.91 $\pm$ 0.11 & 15.25 $\pm$ 0.33 & 16.81 $\pm$ 3.41 & 62.52 $\pm$ 4.14 & 39.66 $\pm$ 3.15 \\
& 6 & 3.19 $\pm$ 0.04 & 25.80 $\pm$ 0.12 & 14.82 $\pm$ 0.13 & 16.30 $\pm$ 0.96 & 61.18 $\pm$ 7.91 & 38.74 $\pm$ 4.31 \\
& 8 & 3.20 $\pm$ 0.07 & 25.83 $\pm$ 0.13 & 14.80 $\pm$ 0.25 & 16.30 $\pm$ 1.93 & 59.33 $\pm$ 7.72 & 37.82 $\pm$ 4.32 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \internvl. CLIP denotes CLIPScore.}
\label{tab:quality-dci-internvl35}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 6.45 & 32.99 & 23.01 & 16.81 & 19.33 & 18.07 \\
& 2 & 7.88 $\pm$ 0.46 & 32.02 $\pm$ 0.83 & 19.78 $\pm$ 5.55 & 60.17 $\pm$ 15.63 & 71.43 $\pm$ 18.91 & 65.80 $\pm$ 17.15 \\
& 4 & 8.32 $\pm$ 0.72 & 31.14 $\pm$ 0.63 & 15.72 $\pm$ 2.65 & 75.46 $\pm$ 4.09 & 86.89 $\pm$ 2.63 & 81.18 $\pm$ 3.22 \\
& 6 & 8.25 $\pm$ 0.56 & 30.90 $\pm$ 0.45 & 15.59 $\pm$ 1.99 & 80.67 $\pm$ 2.06 & 88.40 $\pm$ 2.75 & 84.54 $\pm$ 2.23 \\
& 8 & 8.36 $\pm$ 0.41 & 30.74 $\pm$ 0.51 & 15.12 $\pm$ 1.46 & 81.01 $\pm$ 3.97 & 88.07 $\pm$ 2.33 & 84.54 $\pm$ 3.02 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 8.47 $\pm$ 0.52 & 31.78 $\pm$ 0.30 & 17.15 $\pm$ 1.51 & 67.56 $\pm$ 12.44 & 78.82 $\pm$ 10.00 & 73.19 $\pm$ 11.13 \\
& 4 & 8.63 $\pm$ 0.20 & 31.17 $\pm$ 0.46 & 15.55 $\pm$ 1.43 & 78.99 $\pm$ 3.20 & 86.05 $\pm$ 1.27 & 82.52 $\pm$ 2.11 \\
& 6 & 8.78 $\pm$ 0.18 & 31.10 $\pm$ 0.23 & 15.43 $\pm$ 0.51 & 79.83 $\pm$ 2.85 & 88.07 $\pm$ 2.18 & 83.95 $\pm$ 2.15 \\
& 8 & 8.45 $\pm$ 0.20 & 30.89 $\pm$ 0.20 & 14.96 $\pm$ 0.43 & 80.00 $\pm$ 4.26 & 86.89 $\pm$ 1.27 & 83.45 $\pm$ 2.46 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 8.17 $\pm$ 0.41 & 31.96 $\pm$ 0.35 & 17.55 $\pm$ 1.86 & 68.40 $\pm$ 4.89 & 80.17 $\pm$ 5.06 & 74.29 $\pm$ 4.91 \\
& 4 & 8.65 $\pm$ 0.50 & 31.42 $\pm$ 0.49 & 16.41 $\pm$ 2.72 & 75.13 $\pm$ 4.23 & 87.23 $\pm$ 2.75 & 81.18 $\pm$ 3.47 \\
& 6 & 8.56 $\pm$ 0.46 & 30.98 $\pm$ 0.23 & 15.14 $\pm$ 1.36 & 77.14 $\pm$ 1.10 & 89.58 $\pm$ 1.41 & 83.36 $\pm$ 1.25 \\
& 8 & 8.41 $\pm$ 0.33 & 31.02 $\pm$ 0.24 & 15.19 $\pm$ 1.13 & 76.81 $\pm$ 1.27 & 89.41 $\pm$ 0.75 & 83.11 $\pm$ 0.91 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 8.26 $\pm$ 0.38 & 32.13 $\pm$ 0.35 & 20.37 $\pm$ 3.12 & 65.71 $\pm$ 12.14 & 76.97 $\pm$ 12.52 & 71.34 $\pm$ 12.28 \\
& 4 & 8.60 $\pm$ 0.53 & 31.35 $\pm$ 0.43 & 15.98 $\pm$ 2.18 & 75.46 $\pm$ 3.87 & 85.88 $\pm$ 2.18 & 80.67 $\pm$ 2.61 \\
& 6 & 8.53 $\pm$ 0.37 & 31.05 $\pm$ 0.40 & 15.30 $\pm$ 1.33 & 79.66 $\pm$ 2.68 & 88.07 $\pm$ 1.38 & 83.87 $\pm$ 1.85 \\
& 8 & 8.54 $\pm$ 0.30 & 30.97 $\pm$ 0.35 & 15.06 $\pm$ 1.23 & 81.18 $\pm$ 0.96 & 87.56 $\pm$ 1.10 & 84.37 $\pm$ 0.62 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \minicpm. CLIP denotes CLIPScore.}
\label{tab:quality-dci-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 7.87 & 32.39 & 25.76 & 61.34 & 64.71 & 63.03 \\
& 2 & 7.86 $\pm$ 0.43 & 32.30 $\pm$ 0.47 & 21.59 $\pm$ 3.45 & 53.11 $\pm$ 9.16 & 53.78 $\pm$ 10.36 & 53.45 $\pm$ 9.68 \\
& 4 & 8.63 $\pm$ 0.38 & 31.61 $\pm$ 0.28 & 17.75 $\pm$ 2.32 & 71.43 $\pm$ 6.29 & 74.62 $\pm$ 6.47 & 73.03 $\pm$ 6.24 \\
& 6 & 8.57 $\pm$ 0.48 & 31.43 $\pm$ 0.31 & 16.85 $\pm$ 1.42 & 78.49 $\pm$ 3.69 & 82.02 $\pm$ 1.64 & 80.25 $\pm$ 2.57 \\
& 8 & 8.73 $\pm$ 0.59 & 31.59 $\pm$ 0.37 & 16.83 $\pm$ 1.53 & 74.45 $\pm$ 2.95 & 77.65 $\pm$ 2.49 & 76.05 $\pm$ 2.54 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 8.27 $\pm$ 0.19 & 31.63 $\pm$ 0.12 & 17.51 $\pm$ 0.64 & 68.24 $\pm$ 3.91 & 67.73 $\pm$ 3.18 & 67.98 $\pm$ 3.39 \\
& 4 & 8.19 $\pm$ 0.24 & 31.56 $\pm$ 0.37 & 16.40 $\pm$ 1.87 & 73.28 $\pm$ 6.24 & 73.95 $\pm$ 8.40 & 73.61 $\pm$ 7.25 \\
& 6 & 8.23 $\pm$ 0.20 & 31.29 $\pm$ 0.16 & 15.75 $\pm$ 0.90 & 77.65 $\pm$ 2.70 & 78.99 $\pm$ 4.16 & 78.32 $\pm$ 3.24 \\
& 8 & 8.25 $\pm$ 0.13 & 31.31 $\pm$ 0.15 & 15.62 $\pm$ 0.64 & 76.97 $\pm$ 1.41 & 79.83 $\pm$ 2.45 & 78.40 $\pm$ 1.01 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 8.22 $\pm$ 0.41 & 32.23 $\pm$ 0.15 & 19.69 $\pm$ 0.65 & 58.99 $\pm$ 8.37 & 59.50 $\pm$ 8.11 & 59.24 $\pm$ 8.08 \\
& 4 & 8.51 $\pm$ 0.40 & 31.70 $\pm$ 0.32 & 17.39 $\pm$ 2.77 & 73.61 $\pm$ 7.41 & 80.00 $\pm$ 7.43 & 76.81 $\pm$ 7.01 \\
& 6 & 8.38 $\pm$ 0.41 & 31.50 $\pm$ 0.25 & 16.61 $\pm$ 1.41 & 76.13 $\pm$ 2.27 & 82.52 $\pm$ 2.55 & 79.33 $\pm$ 2.19 \\
& 8 & 8.28 $\pm$ 0.36 & 31.65 $\pm$ 0.24 & 16.33 $\pm$ 0.93 & 72.44 $\pm$ 2.99 & 78.99 $\pm$ 7.33 & 75.71 $\pm$ 5.16 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 8.09 $\pm$ 0.28 & 32.22 $\pm$ 0.41 & 21.25 $\pm$ 3.86 & 64.20 $\pm$ 2.70 & 63.19 $\pm$ 4.54 & 63.70 $\pm$ 3.55 \\
& 4 & 8.13 $\pm$ 0.36 & 31.41 $\pm$ 0.38 & 15.86 $\pm$ 1.39 & 74.96 $\pm$ 4.73 & 77.31 $\pm$ 6.23 & 76.13 $\pm$ 5.39 \\
& 6 & 8.18 $\pm$ 0.42 & 31.20 $\pm$ 0.19 & 15.31 $\pm$ 1.08 & 77.31 $\pm$ 3.57 & 82.02 $\pm$ 3.83 & 79.66 $\pm$ 3.54 \\
& 8 & 8.35 $\pm$ 0.39 & 31.29 $\pm$ 0.39 & 15.41 $\pm$ 1.19 & 78.15 $\pm$ 5.57 & 82.02 $\pm$ 5.87 & 80.08 $\pm$ 5.72 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \phiv. CLIP denotes CLIPScore.}
\label{tab:quality-dci-phi35v}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 6.66 & 32.36 & 22.24 & 18.49 & 13.45 & 15.97 \\
& 2 & 7.33 $\pm$ 0.70 & 31.40 $\pm$ 1.00 & 16.34 $\pm$ 3.80 & 61.34 $\pm$ 15.71 & 63.87 $\pm$ 13.52 & 62.61 $\pm$ 14.35 \\
& 4 & 7.50 $\pm$ 0.49 & 30.80 $\pm$ 0.51 & 14.31 $\pm$ 2.20 & 78.32 $\pm$ 7.87 & 78.82 $\pm$ 5.23 & 78.57 $\pm$ 5.86 \\
& 6 & 7.29 $\pm$ 0.67 & 30.84 $\pm$ 0.22 & 14.93 $\pm$ 1.12 & 78.99 $\pm$ 6.72 & 80.34 $\pm$ 3.34 & 79.66 $\pm$ 4.69 \\
& 8 & 7.68 $\pm$ 0.21 & 30.77 $\pm$ 0.29 & 15.30 $\pm$ 0.99 & 78.82 $\pm$ 3.63 & 83.03 $\pm$ 4.99 & 80.92 $\pm$ 4.07 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 7.02 $\pm$ 0.29 & 31.18 $\pm$ 0.27 & 13.84 $\pm$ 0.47 & 72.61 $\pm$ 15.48 & 70.59 $\pm$ 12.61 & 71.60 $\pm$ 14.00 \\
& 4 & 7.21 $\pm$ 0.33 & 30.73 $\pm$ 0.36 & 13.61 $\pm$ 1.32 & 84.87 $\pm$ 11.31 & 81.85 $\pm$ 10.46 & 83.36 $\pm$ 10.86 \\
& 6 & 7.71 $\pm$ 0.53 & 30.86 $\pm$ 0.16 & 14.60 $\pm$ 0.97 & 82.52 $\pm$ 11.47 & 80.84 $\pm$ 9.53 & 81.68 $\pm$ 10.46 \\
& 8 & 7.40 $\pm$ 0.18 & 30.46 $\pm$ 0.10 & 14.12 $\pm$ 0.38 & 88.24 $\pm$ 4.75 & 85.88 $\pm$ 4.05 & 87.06 $\pm$ 4.35 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 7.01 $\pm$ 0.22 & 31.47 $\pm$ 0.26 & 15.00 $\pm$ 0.69 & 55.46 $\pm$ 4.33 & 64.87 $\pm$ 7.31 & 60.17 $\pm$ 5.62 \\
& 4 & 7.40 $\pm$ 0.48 & 31.00 $\pm$ 0.35 & 14.89 $\pm$ 2.14 & 76.47 $\pm$ 3.66 & 84.03 $\pm$ 4.64 & 80.25 $\pm$ 3.79 \\
& 6 & 7.25 $\pm$ 0.38 & 30.84 $\pm$ 0.21 & 14.85 $\pm$ 1.03 & 78.49 $\pm$ 7.10 & 90.92 $\pm$ 2.81 & 84.71 $\pm$ 4.83 \\
& 8 & 7.11 $\pm$ 0.32 & 30.65 $\pm$ 0.43 & 14.08 $\pm$ 1.48 & 80.84 $\pm$ 2.99 & 91.26 $\pm$ 1.41 & 86.05 $\pm$ 1.91 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 7.61 $\pm$ 1.00 & 31.42 $\pm$ 0.32 & 16.13 $\pm$ 2.62 & 71.60 $\pm$ 8.76 & 74.29 $\pm$ 3.79 & 72.94 $\pm$ 5.98 \\
& 4 & 7.09 $\pm$ 0.58 & 30.78 $\pm$ 0.32 & 14.04 $\pm$ 1.34 & 80.17 $\pm$ 3.50 & 82.69 $\pm$ 6.42 & 81.43 $\pm$ 4.89 \\
& 6 & 7.03 $\pm$ 0.35 & 30.78 $\pm$ 0.35 & 14.03 $\pm$ 1.08 & 78.66 $\pm$ 8.72 & 84.20 $\pm$ 6.24 & 81.43 $\pm$ 7.39 \\
& 8 & 7.35 $\pm$ 0.39 & 30.64 $\pm$ 0.41 & 14.30 $\pm$ 0.71 & 81.51 $\pm$ 7.23 & 87.56 $\pm$ 5.06 & 84.54 $\pm$ 5.95 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \qwenthreevl. CLIP denotes CLIPScore.}
\label{tab:quality-dci-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 5.27 & 33.88 & 32.02 & 36.13 & 59.66 & 47.90 \\
& 2 & 5.52 $\pm$ 0.20 & 33.71 $\pm$ 0.08 & 31.23 $\pm$ 1.05 & 40.34 $\pm$ 3.41 & 56.81 $\pm$ 2.76 & 48.57 $\pm$ 2.46 \\
& 4 & 6.29 $\pm$ 0.28 & 33.47 $\pm$ 0.04 & 29.07 $\pm$ 1.64 & 48.91 $\pm$ 4.62 & 65.71 $\pm$ 6.22 & 57.31 $\pm$ 5.36 \\
& 6 & 6.66 $\pm$ 0.45 & 33.43 $\pm$ 0.09 & 29.48 $\pm$ 1.61 & 55.13 $\pm$ 6.94 & 74.96 $\pm$ 8.31 & 65.04 $\pm$ 7.56 \\
& 8 & 7.16 $\pm$ 0.29 & 33.29 $\pm$ 0.26 & 28.24 $\pm$ 1.23 & 59.33 $\pm$ 5.72 & 76.97 $\pm$ 4.31 & 68.15 $\pm$ 4.89 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 5.59 $\pm$ 0.28 & 33.73 $\pm$ 0.13 & 30.18 $\pm$ 1.09 & 41.34 $\pm$ 2.81 & 58.66 $\pm$ 1.38 & 50.00 $\pm$ 1.86 \\
& 4 & 6.12 $\pm$ 0.16 & 33.55 $\pm$ 0.10 & 28.21 $\pm$ 1.06 & 44.54 $\pm$ 1.78 & 62.35 $\pm$ 2.18 & 53.45 $\pm$ 1.13 \\
& 6 & 6.86 $\pm$ 0.55 & 33.39 $\pm$ 0.22 & 27.65 $\pm$ 3.62 & 55.29 $\pm$ 4.50 & 74.62 $\pm$ 3.87 & 64.96 $\pm$ 4.09 \\
& 8 & 7.09 $\pm$ 0.71 & 33.25 $\pm$ 0.27 & 26.84 $\pm$ 1.71 & 59.50 $\pm$ 4.09 & 78.32 $\pm$ 4.73 & 68.91 $\pm$ 4.27 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 5.63 $\pm$ 0.28 & 33.64 $\pm$ 0.10 & 29.23 $\pm$ 1.23 & 42.86 $\pm$ 3.03 & 58.49 $\pm$ 1.27 & 50.67 $\pm$ 1.94 \\
& 4 & 6.04 $\pm$ 0.32 & 33.53 $\pm$ 0.19 & 30.03 $\pm$ 2.66 & 48.91 $\pm$ 2.87 & 61.34 $\pm$ 4.28 & 55.13 $\pm$ 3.47 \\
& 6 & 6.72 $\pm$ 0.85 & 33.31 $\pm$ 0.45 & 28.26 $\pm$ 4.32 & 57.31 $\pm$ 6.44 & 73.95 $\pm$ 10.12 & 65.63 $\pm$ 8.14 \\
& 8 & 7.14 $\pm$ 0.61 & 33.14 $\pm$ 0.24 & 26.63 $\pm$ 2.66 & 59.33 $\pm$ 4.31 & 75.63 $\pm$ 8.59 & 67.48 $\pm$ 6.30 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 5.49 $\pm$ 0.39 & 33.81 $\pm$ 0.17 & 31.69 $\pm$ 2.96 & 43.19 $\pm$ 2.49 & 58.82 $\pm$ 3.52 & 51.01 $\pm$ 2.25 \\
& 4 & 6.29 $\pm$ 0.55 & 33.44 $\pm$ 0.14 & 28.28 $\pm$ 1.79 & 47.73 $\pm$ 6.49 & 64.37 $\pm$ 6.08 & 56.05 $\pm$ 6.14 \\
& 6 & 6.93 $\pm$ 0.47 & 33.34 $\pm$ 0.08 & 26.83 $\pm$ 0.85 & 56.64 $\pm$ 4.74 & 73.45 $\pm$ 5.20 & 65.04 $\pm$ 4.93 \\
& 8 & 8.04 $\pm$ 0.57 & 32.93 $\pm$ 0.33 & 24.01 $\pm$ 2.12 & 66.22 $\pm$ 5.13 & 84.20 $\pm$ 2.75 & 75.21 $\pm$ 3.72 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/quality-dci-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Caption quality on \dci for \qwenvl. CLIP denotes CLIPScore.}
\label{tab:quality-dci-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrrr}
\toprule
ICL & $k$ & {BLEU$\uparrow$} & {CLIP$\uparrow$} & {AvgL} & {$\text{RR}_m\uparrow$} & {$\text{RR}_f\uparrow$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 6.37 & 29.76 & 10.26 & 82.35 & 91.60 & 86.97 \\
& 2 & 7.21 $\pm$ 0.39 & 29.89 $\pm$ 0.22 & 11.26 $\pm$ 0.45 & 86.72 $\pm$ 1.25 & 90.42 $\pm$ 0.46 & 88.57 $\pm$ 0.81 \\
& 4 & 7.33 $\pm$ 0.42 & 29.90 $\pm$ 0.19 & 11.62 $\pm$ 0.50 & 85.55 $\pm$ 2.33 & 90.92 $\pm$ 1.62 & 88.24 $\pm$ 1.81 \\
& 6 & 7.67 $\pm$ 0.22 & 29.98 $\pm$ 0.21 & 12.43 $\pm$ 0.69 & 87.23 $\pm$ 1.10 & 92.61 $\pm$ 1.38 & 89.92 $\pm$ 1.07 \\
& 8 & 7.61 $\pm$ 0.13 & 30.15 $\pm$ 0.14 & 12.83 $\pm$ 0.51 & 88.24 $\pm$ 1.03 & 94.29 $\pm$ 1.62 & 91.26 $\pm$ 1.13 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 7.07 $\pm$ 0.17 & 29.84 $\pm$ 0.08 & 10.99 $\pm$ 0.08 & 86.39 $\pm$ 1.10 & 89.24 $\pm$ 1.82 & 87.82 $\pm$ 1.26 \\
& 4 & 7.18 $\pm$ 0.25 & 29.84 $\pm$ 0.14 & 11.34 $\pm$ 0.19 & 87.73 $\pm$ 0.75 & 90.92 $\pm$ 1.62 & 89.33 $\pm$ 0.87 \\
& 6 & 7.26 $\pm$ 0.38 & 29.85 $\pm$ 0.22 & 11.74 $\pm$ 1.03 & 88.40 $\pm$ 1.50 & 92.94 $\pm$ 2.02 & 90.67 $\pm$ 1.72 \\
& 8 & 7.49 $\pm$ 0.35 & 30.14 $\pm$ 0.17 & 12.78 $\pm$ 0.24 & 89.75 $\pm$ 2.18 & 94.96 $\pm$ 1.03 & 92.35 $\pm$ 1.58 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 7.16 $\pm$ 0.15 & 29.84 $\pm$ 0.04 & 11.22 $\pm$ 0.21 & 85.71 $\pm$ 1.19 & 90.59 $\pm$ 0.38 & 88.15 $\pm$ 0.55 \\
& 4 & 7.42 $\pm$ 0.30 & 29.94 $\pm$ 0.17 & 12.08 $\pm$ 0.81 & 87.23 $\pm$ 0.38 & 92.44 $\pm$ 0.84 & 89.83 $\pm$ 0.46 \\
& 6 & 7.44 $\pm$ 0.39 & 30.01 $\pm$ 0.21 & 12.75 $\pm$ 0.91 & 86.72 $\pm$ 1.82 & 95.13 $\pm$ 2.01 & 90.92 $\pm$ 1.85 \\
& 8 & 7.43 $\pm$ 0.43 & 30.06 $\pm$ 0.22 & 13.05 $\pm$ 0.99 & 86.89 $\pm$ 1.41 & 95.80 $\pm$ 1.03 & 91.34 $\pm$ 0.87 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 7.02 $\pm$ 0.30 & 29.80 $\pm$ 0.12 & 11.14 $\pm$ 0.32 & 86.05 $\pm$ 1.74 & 89.08 $\pm$ 0.84 & 87.56 $\pm$ 0.92 \\
& 4 & 7.25 $\pm$ 0.22 & 29.87 $\pm$ 0.11 & 11.49 $\pm$ 0.37 & 86.89 $\pm$ 1.41 & 90.59 $\pm$ 1.25 & 88.74 $\pm$ 0.96 \\
& 6 & 7.26 $\pm$ 0.44 & 29.84 $\pm$ 0.20 & 11.78 $\pm$ 0.64 & 86.72 $\pm$ 1.10 & 92.44 $\pm$ 0.84 & 89.58 $\pm$ 0.75 \\
& 8 & 7.54 $\pm$ 0.67 & 30.04 $\pm$ 0.33 & 12.85 $\pm$ 0.72 & 88.74 $\pm$ 0.46 & 95.46 $\pm$ 1.13 & 92.10 $\pm$ 0.69 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/synthetic-image.tex <==
\begin{table}[t]
\centering
\footnotesize
\caption{$|\text{ER}_{m-f}|$ on revealed samples ($r_i{=}1$) across $k\in\{4,8\}$, for four LVLMs under male-only (MS) and female-only (FS) settings with real (\cocobias) or synthetic (FLUX, SD35L) in-context images. We report the gap to the \cocobias baseline, where \textcolor{gapgood}{negative} is less biased (better) and \textcolor{gapbad}{positive} is more biased (worse).}
\label{tab:synthetic-image}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{ll crr crr}
\toprule
\multirow{2}{*}{Model} & \multirow{2}{*}{ICL}
  & \multicolumn{3}{c}{$k=4$}
  & \multicolumn{3}{c}{$k=8$} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
  & & \cocobias & FLUX & SD35L
    & \cocobias & FLUX & SD35L \\
\midrule
\idefics & MS  & 2.82 & \textcolor{gapgood}{$-$0.42} & \textcolor{gapgood}{$-$0.27} & 2.87 & \textcolor{gapgood}{$-$0.12} & \textcolor{gapgood}{$-$0.30} \\
\phiv & MS  & 2.24 & \textcolor{gapgood}{$-$0.36} & \textcolor{gapgood}{$-$0.23} & 2.04 & \textcolor{gapgood}{$-$0.10} & \textcolor{gapgood}{$-$0.20} \\
\minicpm & MS  & 0.00 & \textcolor{gapbad}{$+$0.05} & \textcolor{gapbad}{$+$0.07} & 0.32 & \textcolor{gapgood}{$-$0.24} & \textcolor{gapgood}{$-$0.08} \\
\qwenthreevl & MS  & 0.44 & \textcolor{gapgood}{$-$0.15} & \textcolor{gapgood}{$-$0.07} & 0.42 & $+$0.00 & \textcolor{gapbad}{$+$0.04} \\
\midrule
\idefics & FS  & 1.00 & \textcolor{gapgood}{$-$0.02} & \textcolor{gapgood}{$-$0.16} & 0.51 & \textcolor{gapbad}{$+$0.22} & $+$0.00 \\
\phiv & FS  & 0.91 & \textcolor{gapgood}{$-$0.25} & \textcolor{gapgood}{$-$0.12} & 2.53 & \textcolor{gapgood}{$-$0.90} & \textcolor{gapgood}{$-$0.59} \\
\minicpm & FS  & 0.00 & \textcolor{gapbad}{$+$0.02} & \textcolor{gapbad}{$+$0.05} & 0.14 & \textcolor{gapgood}{$-$0.12} & \textcolor{gapgood}{$-$0.05} \\
\qwenthreevl & FS  & 0.35 & \textcolor{gapgood}{$-$0.12} & \textcolor{gapgood}{$-$0.07} & 0.27 & \textcolor{gapgood}{$-$0.08} & \textcolor{gapgood}{$-$0.02} \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 0.00 & 1.45 & 0.72 & $-$1.45 & 100.00 \\

 & 2 & 11.88 $\pm$ 9.07 & 0.87 $\pm$ 1.30 & 6.38 $\pm$ 3.92 & 11.01 $\pm$ 10.33 & 99.71 $\pm$ 0.40 \\

 & 4 & 10.72 $\pm$ 11.02 & 2.32 $\pm$ 4.42 & 6.52 $\pm$ 4.50 & 8.41 $\pm$ 14.18 & 99.71 $\pm$ 0.65 \\

 & 6 & 5.22 $\pm$ 3.64 & 1.74 $\pm$ 1.89 & 3.48 $\pm$ 1.30 & 3.48 $\pm$ 5.19 & 99.42 $\pm$ 0.61 \\

 & 8 & 4.35 $\pm$ 8.13 & 1.74 $\pm$ 1.21 & 3.04 $\pm$ 3.56 & 2.61 $\pm$ 9.19 & 99.86 $\pm$ 0.32 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 0.00 $\pm$ 0.00 & 9.57 $\pm$ 4.30 & 4.78 $\pm$ 2.15 & $-$9.57 $\pm$ 4.30 & 99.86 $\pm$ 0.32 \\

 & 4 & 0.00 $\pm$ 0.00 & 19.13 $\pm$ 6.75 & 9.57 $\pm$ 3.38 & $-$19.13 $\pm$ 6.75 & 99.86 $\pm$ 0.32 \\

 & 6 & 0.00 $\pm$ 0.00 & 15.07 $\pm$ 6.84 & 7.54 $\pm$ 3.42 & $-$15.07 $\pm$ 6.84 & 99.28 $\pm$ 0.51 \\

 & 8 & 0.00 $\pm$ 0.00 & 26.67 $\pm$ 9.26 & 13.33 $\pm$ 4.63 & $-$26.67 $\pm$ 9.26 & 99.42 $\pm$ 0.32 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 19.71 $\pm$ 5.58 & 0.00 $\pm$ 0.00 & 9.86 $\pm$ 2.79 & 19.71 $\pm$ 5.58 & 100.00 $\pm$ 0.00 \\

 & 4 & 24.93 $\pm$ 1.21 & 0.00 $\pm$ 0.00 & 12.46 $\pm$ 0.61 & 24.93 $\pm$ 1.21 & 99.71 $\pm$ 0.40 \\

 & 6 & 28.12 $\pm$ 7.14 & 0.00 $\pm$ 0.00 & 14.06 $\pm$ 3.57 & 28.12 $\pm$ 7.14 & 99.57 $\pm$ 0.40 \\

 & 8 & 28.99 $\pm$ 4.81 & 0.00 $\pm$ 0.00 & 14.49 $\pm$ 2.40 & 28.99 $\pm$ 4.81 & 99.71 $\pm$ 0.40 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 7.25 $\pm$ 6.23 & 2.03 $\pm$ 2.83 & 4.64 $\pm$ 2.74 & 5.22 $\pm$ 7.98 & 99.86 $\pm$ 0.32 \\

 & 4 & 12.46 $\pm$ 8.61 & 1.16 $\pm$ 1.89 & 6.81 $\pm$ 3.64 & 11.30 $\pm$ 10.11 & 100.00 $\pm$ 0.00 \\

 & 6 & 10.72 $\pm$ 5.19 & 0.29 $\pm$ 0.65 & 5.51 $\pm$ 2.74 & 10.43 $\pm$ 4.96 & 99.71 $\pm$ 0.40 \\

 & 8 & 6.96 $\pm$ 5.56 & 0.58 $\pm$ 0.79 & 3.77 $\pm$ 2.83 & 6.38 $\pm$ 5.58 & 98.99 $\pm$ 0.83 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \internvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 2.90 & 7.25 & 5.07 & $-$4.35 & 100.00 \\

 & 2 & 1.74 $\pm$ 0.65 & 2.32 $\pm$ 1.94 & 2.03 $\pm$ 1.19 & $-$0.58 $\pm$ 1.65 & 100.00 $\pm$ 0.00 \\

 & 4 & 1.74 $\pm$ 0.65 & 2.90 $\pm$ 1.02 & 2.32 $\pm$ 0.61 & $-$1.16 $\pm$ 1.21 & 100.00 $\pm$ 0.00 \\

 & 6 & 2.61 $\pm$ 1.59 & 3.19 $\pm$ 0.65 & 2.90 $\pm$ 0.72 & $-$0.58 $\pm$ 1.94 & 100.00 $\pm$ 0.00 \\

 & 8 & 2.03 $\pm$ 1.30 & 3.77 $\pm$ 1.30 & 2.90 $\pm$ 1.02 & $-$1.74 $\pm$ 1.59 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 0.58 $\pm$ 0.79 & 7.25 $\pm$ 3.55 & 3.91 $\pm$ 1.67 & $-$6.67 $\pm$ 3.92 & 99.86 $\pm$ 0.32 \\

 & 4 & 0.29 $\pm$ 0.65 & 4.64 $\pm$ 0.65 & 2.46 $\pm$ 0.40 & $-$4.35 $\pm$ 1.02 & 99.57 $\pm$ 0.40 \\

 & 6 & 0.58 $\pm$ 0.79 & 4.93 $\pm$ 0.79 & 2.75 $\pm$ 0.61 & $-$4.35 $\pm$ 1.02 & 100.00 $\pm$ 0.00 \\

 & 8 & 1.16 $\pm$ 1.21 & 8.70 $\pm$ 4.91 & 4.93 $\pm$ 2.68 & $-$7.54 $\pm$ 4.74 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 2.61 $\pm$ 1.21 & 1.74 $\pm$ 1.59 & 2.17 $\pm$ 1.26 & 0.87 $\pm$ 1.30 & 99.86 $\pm$ 0.32 \\

 & 4 & 3.48 $\pm$ 1.65 & 2.03 $\pm$ 1.30 & 2.75 $\pm$ 1.07 & 1.45 $\pm$ 2.05 & 99.86 $\pm$ 0.32 \\

 & 6 & 5.51 $\pm$ 2.59 & 1.74 $\pm$ 1.59 & 3.62 $\pm$ 1.62 & 3.77 $\pm$ 2.83 & 99.86 $\pm$ 0.32 \\

 & 8 & 14.78 $\pm$ 3.61 & 1.74 $\pm$ 1.89 & 8.26 $\pm$ 0.97 & 13.04 $\pm$ 5.42 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 1.45 $\pm$ 1.02 & 3.77 $\pm$ 0.79 & 2.61 $\pm$ 0.65 & $-$2.32 $\pm$ 1.30 & 99.86 $\pm$ 0.32 \\

 & 4 & 3.77 $\pm$ 3.01 & 4.06 $\pm$ 1.21 & 3.91 $\pm$ 1.41 & $-$0.29 $\pm$ 3.61 & 100.00 $\pm$ 0.00 \\

 & 6 & 4.64 $\pm$ 2.79 & 4.06 $\pm$ 1.59 & 4.35 $\pm$ 1.98 & 0.58 $\pm$ 2.20 & 99.71 $\pm$ 0.65 \\

 & 8 & 5.80 $\pm$ 3.24 & 5.22 $\pm$ 1.94 & 5.51 $\pm$ 1.89 & 0.58 $\pm$ 3.78 & 100.00 $\pm$ 0.00 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 0.00 & 27.54 & 13.77 & $-$27.54 & 100.00 \\

 & 2 & 5.51 $\pm$ 5.46 & 0.58 $\pm$ 0.79 & 3.04 $\pm$ 2.78 & 4.93 $\pm$ 5.48 & 99.71 $\pm$ 0.40 \\

 & 4 & 3.77 $\pm$ 3.49 & 1.74 $\pm$ 1.21 & 2.75 $\pm$ 1.30 & 2.03 $\pm$ 4.54 & 99.57 $\pm$ 0.65 \\

 & 6 & 4.06 $\pm$ 2.38 & 2.61 $\pm$ 1.89 & 3.33 $\pm$ 1.10 & 1.45 $\pm$ 3.69 & 99.57 $\pm$ 0.65 \\

 & 8 & 3.19 $\pm$ 4.02 & 2.32 $\pm$ 0.79 & 2.75 $\pm$ 1.73 & 0.87 $\pm$ 4.65 & 98.99 $\pm$ 0.97 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 0.29 $\pm$ 0.65 & 4.06 $\pm$ 1.59 & 2.17 $\pm$ 0.72 & $-$3.77 $\pm$ 1.94 & 99.86 $\pm$ 0.32 \\

 & 4 & 0.00 $\pm$ 0.00 & 6.67 $\pm$ 1.30 & 3.33 $\pm$ 0.65 & $-$6.67 $\pm$ 1.30 & 99.86 $\pm$ 0.32 \\

 & 6 & 0.00 $\pm$ 0.00 & 8.41 $\pm$ 2.15 & 4.20 $\pm$ 1.07 & $-$8.41 $\pm$ 2.15 & 99.86 $\pm$ 0.32 \\

 & 8 & 0.00 $\pm$ 0.00 & 8.70 $\pm$ 1.45 & 4.35 $\pm$ 0.72 & $-$8.70 $\pm$ 1.45 & 99.86 $\pm$ 0.32 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 9.57 $\pm$ 4.18 & 0.00 $\pm$ 0.00 & 4.78 $\pm$ 2.09 & 9.57 $\pm$ 4.18 & 98.99 $\pm$ 0.97 \\

 & 4 & 13.04 $\pm$ 6.80 & 0.29 $\pm$ 0.65 & 6.67 $\pm$ 3.30 & 12.75 $\pm$ 7.06 & 99.13 $\pm$ 0.94 \\

 & 6 & 16.23 $\pm$ 5.46 & 0.29 $\pm$ 0.65 & 8.26 $\pm$ 2.83 & 15.94 $\pm$ 5.32 & 97.97 $\pm$ 1.19 \\

 & 8 & 27.25 $\pm$ 15.45 & 0.00 $\pm$ 0.00 & 13.62 $\pm$ 7.73 & 27.25 $\pm$ 15.45 & 98.84 $\pm$ 1.21 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 3.77 $\pm$ 1.65 & 2.32 $\pm$ 0.79 & 3.04 $\pm$ 0.79 & 1.45 $\pm$ 2.05 & 99.42 $\pm$ 0.61 \\

 & 4 & 1.45 $\pm$ 1.45 & 2.90 $\pm$ 1.02 & 2.17 $\pm$ 1.15 & $-$1.45 $\pm$ 1.02 & 99.57 $\pm$ 0.40 \\

 & 6 & 1.45 $\pm$ 1.77 & 3.19 $\pm$ 0.65 & 2.32 $\pm$ 0.79 & $-$1.74 $\pm$ 2.15 & 99.71 $\pm$ 0.65 \\

 & 8 & 1.45 $\pm$ 1.45 & 3.19 $\pm$ 1.89 & 2.32 $\pm$ 1.57 & $-$1.74 $\pm$ 1.21 & 99.71 $\pm$ 0.40 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 13.04 & 0.00 & 6.52 & 13.04 & 100.00 \\

 & 2 & 25.51 $\pm$ 22.28 & 0.00 $\pm$ 0.00 & 12.75 $\pm$ 11.14 & 25.51 $\pm$ 22.28 & 99.57 $\pm$ 0.65 \\

 & 4 & 19.71 $\pm$ 24.00 & 0.00 $\pm$ 0.00 & 9.86 $\pm$ 12.00 & 19.71 $\pm$ 24.00 & 99.86 $\pm$ 0.32 \\

 & 6 & 15.07 $\pm$ 3.92 & 1.16 $\pm$ 2.59 & 8.12 $\pm$ 2.26 & 13.91 $\pm$ 4.87 & 99.28 $\pm$ 0.89 \\

 & 8 & 20.58 $\pm$ 11.61 & 0.00 $\pm$ 0.00 & 10.29 $\pm$ 5.81 & 20.58 $\pm$ 11.61 & 99.42 $\pm$ 0.61 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 1.16 $\pm$ 1.21 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.61 & 1.16 $\pm$ 1.21 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.00 $\pm$ 0.00 & 1.16 $\pm$ 1.89 & 0.58 $\pm$ 0.94 & $-$1.16 $\pm$ 1.89 & 99.86 $\pm$ 0.32 \\

 & 6 & 2.03 $\pm$ 1.30 & 0.87 $\pm$ 1.94 & 1.45 $\pm$ 0.51 & 1.16 $\pm$ 3.14 & 99.57 $\pm$ 0.65 \\

 & 8 & 2.61 $\pm$ 1.89 & 4.93 $\pm$ 4.65 & 3.77 $\pm$ 2.01 & $-$2.32 $\pm$ 5.85 & 99.57 $\pm$ 0.65 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 27.83 $\pm$ 11.20 & 0.00 $\pm$ 0.00 & 13.91 $\pm$ 5.60 & 27.83 $\pm$ 11.20 & 99.28 $\pm$ 0.51 \\

 & 4 & 45.22 $\pm$ 12.19 & 0.00 $\pm$ 0.00 & 22.61 $\pm$ 6.09 & 45.22 $\pm$ 12.19 & 98.99 $\pm$ 0.83 \\

 & 6 & 45.80 $\pm$ 13.85 & 0.00 $\pm$ 0.00 & 22.90 $\pm$ 6.92 & 45.80 $\pm$ 13.85 & 98.84 $\pm$ 1.41 \\

 & 8 & 58.84 $\pm$ 6.84 & 0.00 $\pm$ 0.00 & 29.42 $\pm$ 3.42 & 58.84 $\pm$ 6.84 & 98.84 $\pm$ 0.97 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 7.25 $\pm$ 3.69 & 0.58 $\pm$ 0.79 & 3.91 $\pm$ 2.09 & 6.67 $\pm$ 3.34 & 99.71 $\pm$ 0.40 \\

 & 4 & 13.04 $\pm$ 9.34 & 1.16 $\pm$ 1.21 & 7.10 $\pm$ 5.00 & 11.88 $\pm$ 8.78 & 99.86 $\pm$ 0.32 \\

 & 6 & 23.19 $\pm$ 7.74 & 0.58 $\pm$ 1.30 & 11.88 $\pm$ 3.92 & 22.61 $\pm$ 7.84 & 99.28 $\pm$ 0.72 \\

 & 8 & 18.26 $\pm$ 5.08 & 0.87 $\pm$ 1.30 & 9.57 $\pm$ 2.78 & 17.39 $\pm$ 4.91 & 99.13 $\pm$ 0.61 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 2.90 & 0.00 & 1.45 & 2.90 & 100.00 \\

 & 2 & 0.29 $\pm$ 0.65 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.32 & 0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.65 & 0.14 $\pm$ 0.32 & $-$0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 6 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 1.30 & 0.29 $\pm$ 0.65 & $-$0.58 $\pm$ 1.30 & 100.00 $\pm$ 0.00 \\

 & 8 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.79 & 0.29 $\pm$ 0.40 & $-$0.58 $\pm$ 0.79 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.00 $\pm$ 0.00 & 1.16 $\pm$ 1.21 & 0.58 $\pm$ 0.61 & $-$1.16 $\pm$ 1.21 & 100.00 $\pm$ 0.00 \\

 & 6 & 0.00 $\pm$ 0.00 & 2.03 $\pm$ 1.65 & 1.01 $\pm$ 0.83 & $-$2.03 $\pm$ 1.65 & 100.00 $\pm$ 0.00 \\

 & 8 & 0.00 $\pm$ 0.00 & 3.77 $\pm$ 3.78 & 1.88 $\pm$ 1.89 & $-$3.77 $\pm$ 3.78 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 0.58 $\pm$ 0.79 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.40 & 0.58 $\pm$ 0.79 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.29 $\pm$ 0.65 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.32 & 0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 6 & 0.58 $\pm$ 0.79 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.40 & 0.58 $\pm$ 0.79 & 100.00 $\pm$ 0.00 \\

 & 8 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 0.29 $\pm$ 0.65 & 0.00 $\pm$ 0.00 & 0.14 $\pm$ 0.32 & 0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 4 & 1.45 $\pm$ 2.51 & 0.00 $\pm$ 0.00 & 0.72 $\pm$ 1.26 & 1.45 $\pm$ 2.51 & 99.71 $\pm$ 0.65 \\

 & 6 & 1.45 $\pm$ 3.24 & 0.58 $\pm$ 0.79 & 1.01 $\pm$ 1.50 & 0.87 $\pm$ 3.64 & 100.00 $\pm$ 0.00 \\

 & 8 & 1.74 $\pm$ 1.89 & 1.45 $\pm$ 1.77 & 1.59 $\pm$ 1.57 & 0.29 $\pm$ 1.89 & 99.86 $\pm$ 0.32 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-oo-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OO) for \qwenvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-oo-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 0.00 & 2.90 & 1.45 & $-$2.90 & 100.00 \\

 & 2 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 6 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 8 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.65 & 0.14 $\pm$ 0.32 & $-$0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 0.00 $\pm$ 0.00 & 3.19 $\pm$ 3.30 & 1.59 $\pm$ 1.65 & $-$3.19 $\pm$ 3.30 & 99.71 $\pm$ 0.40 \\

 & 4 & 0.00 $\pm$ 0.00 & 2.32 $\pm$ 3.01 & 1.16 $\pm$ 1.50 & $-$2.32 $\pm$ 3.01 & 99.71 $\pm$ 0.40 \\

 & 6 & 0.00 $\pm$ 0.00 & 2.03 $\pm$ 2.43 & 1.01 $\pm$ 1.21 & $-$2.03 $\pm$ 2.43 & 99.71 $\pm$ 0.40 \\

 & 8 & 0.00 $\pm$ 0.00 & 5.80 $\pm$ 5.42 & 2.90 $\pm$ 2.71 & $-$5.80 $\pm$ 5.42 & 100.00 $\pm$ 0.00 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 1.16 $\pm$ 1.21 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.61 & 1.16 $\pm$ 1.21 & 100.00 $\pm$ 0.00 \\

 & 4 & 1.74 $\pm$ 1.21 & 0.00 $\pm$ 0.00 & 0.87 $\pm$ 0.61 & 1.74 $\pm$ 1.21 & 100.00 $\pm$ 0.00 \\

 & 6 & 1.16 $\pm$ 0.65 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.32 & 1.16 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 8 & 2.32 $\pm$ 1.30 & 0.00 $\pm$ 0.00 & 1.16 $\pm$ 0.65 & 2.32 $\pm$ 1.30 & 99.86 $\pm$ 0.32 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 0.00 $\pm$ 0.00 & 0.29 $\pm$ 0.65 & 0.14 $\pm$ 0.32 & $-$0.29 $\pm$ 0.65 & 100.00 $\pm$ 0.00 \\

 & 4 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 6 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 100.00 $\pm$ 0.00 \\

 & 8 & 0.00 $\pm$ 0.00 & 0.58 $\pm$ 0.79 & 0.29 $\pm$ 0.40 & $-$0.58 $\pm$ 0.79 & 100.00 $\pm$ 0.00 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-idefics3.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \idefics. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-idefics3}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 11.90 & 20.00 & 16.02 & $-$8.10 & 99.61 \\

 & 2 & 15.24 $\pm$ 7.45 & 19.38 $\pm$ 6.67 & 17.34 $\pm$ 0.59 & $-$4.15 $\pm$ 14.09 & 99.69 $\pm$ 0.17 \\

 & 4 & 17.14 $\pm$ 14.01 & 20.62 $\pm$ 11.22 & 18.91 $\pm$ 2.13 & $-$3.47 $\pm$ 24.99 & 99.30 $\pm$ 0.64 \\

 & 6 & 10.48 $\pm$ 3.14 & 19.85 $\pm$ 2.33 & 15.23 $\pm$ 0.92 & $-$9.37 $\pm$ 5.21 & 99.22 $\pm$ 0.55 \\

 & 8 & 8.41 $\pm$ 4.22 & 29.69 $\pm$ 12.07 & 19.22 $\pm$ 4.12 & $-$21.28 $\pm$ 16.23 & 99.38 $\pm$ 0.59 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 3.81 $\pm$ 1.63 & 33.38 $\pm$ 3.20 & 18.83 $\pm$ 1.52 & $-$29.58 $\pm$ 4.09 & 99.77 $\pm$ 0.21 \\

 & 4 & 2.86 $\pm$ 0.90 & 37.23 $\pm$ 3.29 & 20.31 $\pm$ 1.72 & $-$34.37 $\pm$ 3.42 & 99.30 $\pm$ 0.33 \\

 & 6 & 2.06 $\pm$ 0.71 & 42.00 $\pm$ 5.18 & 22.34 $\pm$ 2.48 & $-$39.94 $\pm$ 5.56 & 99.45 $\pm$ 0.45 \\

 & 8 & 1.27 $\pm$ 0.43 & 52.15 $\pm$ 7.91 & 27.11 $\pm$ 3.96 & $-$50.88 $\pm$ 8.04 & 99.22 $\pm$ 0.48 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 24.29 $\pm$ 5.01 & 12.00 $\pm$ 3.25 & 18.05 $\pm$ 2.33 & 12.29 $\pm$ 7.00 & 99.61 $\pm$ 0.28 \\

 & 4 & 30.16 $\pm$ 7.03 & 9.85 $\pm$ 1.26 & 19.84 $\pm$ 3.02 & 20.31 $\pm$ 8.01 & 98.98 $\pm$ 0.81 \\

 & 6 & 33.49 $\pm$ 6.46 & 9.38 $\pm$ 2.20 & 21.25 $\pm$ 2.19 & 24.11 $\pm$ 8.54 & 98.91 $\pm$ 0.85 \\

 & 8 & 39.21 $\pm$ 3.15 & 6.92 $\pm$ 1.54 & 22.81 $\pm$ 1.84 & 32.28 $\pm$ 3.29 & 99.30 $\pm$ 0.93 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 13.65 $\pm$ 1.18 & 18.46 $\pm$ 3.22 & 16.09 $\pm$ 1.15 & $-$4.81 $\pm$ 4.30 & 99.22 $\pm$ 0.39 \\

 & 4 & 15.08 $\pm$ 4.59 & 19.23 $\pm$ 4.39 & 17.19 $\pm$ 1.61 & $-$4.15 $\pm$ 8.38 & 99.45 $\pm$ 0.35 \\

 & 6 & 14.44 $\pm$ 3.39 & 19.38 $\pm$ 4.23 & 16.95 $\pm$ 1.31 & $-$4.94 $\pm$ 7.21 & 98.83 $\pm$ 0.28 \\

 & 8 & 9.05 $\pm$ 2.42 & 24.46 $\pm$ 1.48 & 16.88 $\pm$ 0.80 & $-$15.41 $\pm$ 3.66 & 99.06 $\pm$ 0.21 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-internvl35.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \internvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-internvl35}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 15.87 & 19.23 & 17.58 & $-$3.36 & 99.61 \\

 & 2 & 23.02 $\pm$ 9.14 & 14.77 $\pm$ 5.11 & 18.83 $\pm$ 2.25 & 8.25 $\pm$ 14.04 & 99.77 $\pm$ 0.21 \\

 & 4 & 27.14 $\pm$ 15.61 & 13.85 $\pm$ 9.37 & 20.39 $\pm$ 3.40 & 13.30 $\pm$ 24.74 & 99.61 $\pm$ 0.28 \\

 & 6 & 24.76 $\pm$ 10.31 & 17.69 $\pm$ 8.70 & 21.17 $\pm$ 2.61 & 7.07 $\pm$ 18.33 & 99.77 $\pm$ 0.21 \\

 & 8 & 23.17 $\pm$ 12.83 & 19.85 $\pm$ 10.17 & 21.48 $\pm$ 2.19 & 3.33 $\pm$ 22.69 & 99.30 $\pm$ 0.58 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 8.57 $\pm$ 2.20 & 33.23 $\pm$ 4.91 & 21.09 $\pm$ 2.80 & $-$24.66 $\pm$ 5.20 & 99.92 $\pm$ 0.17 \\

 & 4 & 5.71 $\pm$ 2.83 & 41.85 $\pm$ 7.89 & 24.06 $\pm$ 2.89 & $-$36.13 $\pm$ 10.44 & 99.69 $\pm$ 0.43 \\

 & 6 & 4.44 $\pm$ 2.67 & 53.85 $\pm$ 8.37 & 29.53 $\pm$ 3.13 & $-$49.40 $\pm$ 10.83 & 99.53 $\pm$ 0.33 \\

 & 8 & 3.97 $\pm$ 2.02 & 61.38 $\pm$ 8.78 & 33.12 $\pm$ 3.54 & $-$57.42 $\pm$ 10.70 & 99.84 $\pm$ 0.21 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 28.41 $\pm$ 7.30 & 11.23 $\pm$ 3.29 & 19.69 $\pm$ 2.10 & 17.18 $\pm$ 10.46 & 99.69 $\pm$ 0.33 \\

 & 4 & 41.75 $\pm$ 6.06 & 4.92 $\pm$ 2.53 & 23.05 $\pm$ 1.85 & 36.82 $\pm$ 8.46 & 99.92 $\pm$ 0.17 \\

 & 6 & 50.00 $\pm$ 3.22 & 2.46 $\pm$ 1.26 & 25.86 $\pm$ 1.36 & 47.54 $\pm$ 4.03 & 99.84 $\pm$ 0.21 \\

 & 8 & 55.87 $\pm$ 7.11 & 1.08 $\pm$ 1.03 & 28.05 $\pm$ 3.09 & 54.80 $\pm$ 7.97 & 99.69 $\pm$ 0.33 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 15.71 $\pm$ 3.70 & 18.92 $\pm$ 5.92 & 17.34 $\pm$ 1.40 & $-$3.21 $\pm$ 9.51 & 99.38 $\pm$ 0.21 \\

 & 4 & 17.78 $\pm$ 1.99 & 19.23 $\pm$ 4.00 & 18.52 $\pm$ 1.89 & $-$1.45 $\pm$ 5.10 & 99.77 $\pm$ 0.21 \\

 & 6 & 19.05 $\pm$ 3.85 & 20.31 $\pm$ 5.46 & 19.69 $\pm$ 1.76 & $-$1.26 $\pm$ 8.79 & 99.77 $\pm$ 0.35 \\

 & 8 & 19.68 $\pm$ 3.70 & 22.31 $\pm$ 5.22 & 21.02 $\pm$ 0.97 & $-$2.63 $\pm$ 8.86 & 99.92 $\pm$ 0.17 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 0.79 & 46.15 & 23.83 & $-$45.36 & 99.22 \\

 & 2 & 41.27 $\pm$ 12.59 & 4.15 $\pm$ 3.79 & 22.42 $\pm$ 4.34 & 37.12 $\pm$ 16.31 & 98.44 $\pm$ 0.96 \\

 & 4 & 34.60 $\pm$ 10.54 & 5.85 $\pm$ 3.42 & 20.00 $\pm$ 3.83 & 28.76 $\pm$ 13.56 & 98.36 $\pm$ 1.08 \\

 & 6 & 35.08 $\pm$ 12.09 & 8.00 $\pm$ 6.17 & 21.33 $\pm$ 3.41 & 27.08 $\pm$ 17.85 & 98.36 $\pm$ 1.12 \\

 & 8 & 31.75 $\pm$ 11.81 & 11.85 $\pm$ 5.67 & 21.64 $\pm$ 3.20 & 19.90 $\pm$ 17.29 & 98.28 $\pm$ 0.45 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 15.08 $\pm$ 1.94 & 17.54 $\pm$ 4.16 & 16.33 $\pm$ 1.42 & $-$2.46 $\pm$ 5.87 & 97.81 $\pm$ 1.13 \\

 & 4 & 9.84 $\pm$ 3.58 & 27.69 $\pm$ 7.63 & 18.91 $\pm$ 2.35 & $-$17.85 $\pm$ 11.02 & 97.89 $\pm$ 0.65 \\

 & 6 & 5.40 $\pm$ 3.57 & 36.92 $\pm$ 6.39 & 21.41 $\pm$ 1.94 & $-$31.53 $\pm$ 9.64 & 97.27 $\pm$ 1.00 \\

 & 8 & 4.92 $\pm$ 2.20 & 42.15 $\pm$ 4.12 & 23.83 $\pm$ 1.54 & $-$37.23 $\pm$ 5.88 & 97.97 $\pm$ 1.60 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 45.24 $\pm$ 7.19 & 2.77 $\pm$ 1.60 & 23.67 $\pm$ 3.06 & 42.47 $\pm$ 8.33 & 98.91 $\pm$ 0.33 \\

 & 4 & 47.62 $\pm$ 7.69 & 2.77 $\pm$ 1.69 & 24.84 $\pm$ 3.08 & 44.85 $\pm$ 9.18 & 98.83 $\pm$ 0.39 \\

 & 6 & 50.79 $\pm$ 8.02 & 1.85 $\pm$ 1.17 & 25.94 $\pm$ 3.63 & 48.95 $\pm$ 8.75 & 98.52 $\pm$ 0.80 \\

 & 8 & 53.81 $\pm$ 7.84 & 2.00 $\pm$ 1.17 & 27.50 $\pm$ 3.36 & 51.81 $\pm$ 8.88 & 99.38 $\pm$ 0.45 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 26.67 $\pm$ 3.00 & 10.46 $\pm$ 3.01 & 18.44 $\pm$ 0.58 & 16.21 $\pm$ 5.90 & 97.50 $\pm$ 1.31 \\

 & 4 & 22.86 $\pm$ 2.47 & 15.23 $\pm$ 3.74 & 18.98 $\pm$ 1.82 & 7.63 $\pm$ 5.22 & 97.58 $\pm$ 0.89 \\

 & 6 & 20.48 $\pm$ 4.87 & 17.38 $\pm$ 7.93 & 18.91 $\pm$ 2.43 & 3.09 $\pm$ 12.28 & 97.42 $\pm$ 1.62 \\

 & 8 & 22.06 $\pm$ 5.71 & 18.77 $\pm$ 6.14 & 20.39 $\pm$ 0.85 & 3.29 $\pm$ 11.75 & 97.89 $\pm$ 0.98 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 42.06 & 6.15 & 23.83 & 35.91 & 99.22 \\

 & 2 & 52.86 $\pm$ 8.37 & 1.23 $\pm$ 0.69 & 26.64 $\pm$ 3.89 & 51.63 $\pm$ 8.86 & 99.45 $\pm$ 0.45 \\

 & 4 & 58.25 $\pm$ 13.64 & 1.54 $\pm$ 1.22 & 29.45 $\pm$ 6.33 & 56.72 $\pm$ 14.46 & 99.30 $\pm$ 0.51 \\

 & 6 & 44.29 $\pm$ 11.96 & 7.08 $\pm$ 6.26 & 25.39 $\pm$ 3.12 & 37.21 $\pm$ 17.95 & 99.45 $\pm$ 0.21 \\

 & 8 & 47.30 $\pm$ 10.02 & 7.08 $\pm$ 4.23 & 26.88 $\pm$ 3.07 & 40.22 $\pm$ 14.01 & 99.14 $\pm$ 0.85 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 19.84 $\pm$ 8.13 & 21.54 $\pm$ 6.50 & 20.70 $\pm$ 1.32 & $-$1.70 $\pm$ 14.46 & 98.83 $\pm$ 0.62 \\

 & 4 & 16.03 $\pm$ 7.22 & 29.23 $\pm$ 10.82 & 22.73 $\pm$ 2.30 & $-$13.20 $\pm$ 17.87 & 98.98 $\pm$ 0.71 \\

 & 6 & 12.06 $\pm$ 9.51 & 34.31 $\pm$ 12.84 & 23.36 $\pm$ 2.81 & $-$22.24 $\pm$ 21.95 & 98.20 $\pm$ 0.76 \\

 & 8 & 9.37 $\pm$ 5.92 & 39.85 $\pm$ 11.02 & 24.84 $\pm$ 3.55 & $-$30.48 $\pm$ 16.29 & 98.75 $\pm$ 1.15 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 55.24 $\pm$ 5.28 & 1.54 $\pm$ 1.22 & 27.97 $\pm$ 2.17 & 53.70 $\pm$ 6.26 & 99.45 $\pm$ 0.21 \\

 & 4 & 74.76 $\pm$ 7.11 & 0.15 $\pm$ 0.34 & 36.88 $\pm$ 3.43 & 74.61 $\pm$ 7.25 & 99.53 $\pm$ 0.85 \\

 & 6 & 63.97 $\pm$ 8.79 & 1.08 $\pm$ 1.17 & 32.03 $\pm$ 3.84 & 62.89 $\pm$ 9.81 & 99.69 $\pm$ 0.43 \\

 & 8 & 67.46 $\pm$ 10.44 & 0.92 $\pm$ 0.84 & 33.67 $\pm$ 4.84 & 66.54 $\pm$ 11.05 & 99.61 $\pm$ 0.28 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 41.75 $\pm$ 3.62 & 4.15 $\pm$ 0.69 & 22.66 $\pm$ 1.66 & 37.59 $\pm$ 3.97 & 99.30 $\pm$ 0.64 \\

 & 4 & 37.94 $\pm$ 6.77 & 7.38 $\pm$ 2.96 & 22.42 $\pm$ 2.39 & 30.55 $\pm$ 9.23 & 98.98 $\pm$ 0.86 \\

 & 6 & 30.00 $\pm$ 6.95 & 14.62 $\pm$ 6.41 & 22.19 $\pm$ 1.36 & 15.38 $\pm$ 13.09 & 99.30 $\pm$ 0.85 \\

 & 8 & 30.95 $\pm$ 8.04 & 16.15 $\pm$ 7.50 & 23.44 $\pm$ 0.92 & 14.80 $\pm$ 15.43 & 98.83 $\pm$ 0.55 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 18.25 & 14.62 & 16.41 & 3.64 & 99.22 \\

 & 2 & 20.79 $\pm$ 6.70 & 13.54 $\pm$ 6.36 & 17.11 $\pm$ 0.97 & 7.26 $\pm$ 12.91 & 99.30 $\pm$ 0.33 \\

 & 4 & 18.25 $\pm$ 8.07 & 19.69 $\pm$ 11.02 & 18.98 $\pm$ 2.08 & $-$1.44 $\pm$ 18.92 & 99.45 $\pm$ 0.45 \\

 & 6 & 16.19 $\pm$ 2.29 & 19.69 $\pm$ 4.76 & 17.97 $\pm$ 1.70 & $-$3.50 $\pm$ 6.69 & 99.06 $\pm$ 0.35 \\

 & 8 & 14.76 $\pm$ 6.46 & 24.15 $\pm$ 8.13 & 19.53 $\pm$ 1.49 & $-$9.39 $\pm$ 14.42 & 99.30 $\pm$ 0.43 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 5.71 $\pm$ 2.47 & 34.92 $\pm$ 2.86 & 20.55 $\pm$ 0.81 & $-$29.21 $\pm$ 5.10 & 99.61 $\pm$ 0.39 \\

 & 4 & 3.33 $\pm$ 3.09 & 43.38 $\pm$ 8.01 & 23.67 $\pm$ 2.59 & $-$40.05 $\pm$ 11.06 & 99.22 $\pm$ 0.28 \\

 & 6 & 0.79 $\pm$ 0.56 & 52.92 $\pm$ 5.37 & 27.27 $\pm$ 2.64 & $-$52.13 $\pm$ 5.59 & 99.45 $\pm$ 0.45 \\

 & 8 & 0.63 $\pm$ 0.35 & 64.62 $\pm$ 9.31 & 33.12 $\pm$ 4.64 & $-$63.98 $\pm$ 9.50 & 99.61 $\pm$ 0.39 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 26.03 $\pm$ 7.37 & 7.54 $\pm$ 4.05 & 16.64 $\pm$ 2.04 & 18.49 $\pm$ 11.12 & 99.53 $\pm$ 0.17 \\

 & 4 & 35.71 $\pm$ 4.59 & 5.38 $\pm$ 1.72 & 20.31 $\pm$ 1.51 & 30.33 $\pm$ 6.20 & 99.22 $\pm$ 0.73 \\

 & 6 & 39.68 $\pm$ 7.25 & 3.38 $\pm$ 2.96 & 21.25 $\pm$ 2.45 & 36.30 $\pm$ 9.87 & 99.77 $\pm$ 0.35 \\

 & 8 & 43.81 $\pm$ 4.87 & 2.15 $\pm$ 1.67 & 22.66 $\pm$ 1.66 & 41.66 $\pm$ 6.44 & 99.38 $\pm$ 0.35 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 9.52 $\pm$ 4.01 & 19.85 $\pm$ 3.19 & 14.77 $\pm$ 0.93 & $-$10.32 $\pm$ 6.99 & 99.61 $\pm$ 0.48 \\

 & 4 & 12.86 $\pm$ 3.61 & 23.85 $\pm$ 2.83 & 18.44 $\pm$ 0.58 & $-$10.99 $\pm$ 6.37 & 99.22 $\pm$ 0.78 \\

 & 6 & 13.81 $\pm$ 7.13 & 23.23 $\pm$ 7.39 & 18.59 $\pm$ 1.48 & $-$9.42 $\pm$ 14.22 & 99.22 $\pm$ 0.48 \\

 & 8 & 12.70 $\pm$ 6.99 & 23.38 $\pm$ 8.49 & 18.12 $\pm$ 1.80 & $-$10.69 $\pm$ 15.15 & 99.38 $\pm$ 0.35 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visogender-op-qwenvl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Pronoun prediction on \visogender (OP) for \qwenvl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visogender-op-qwenvl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} & {$\text{RR}_o\uparrow$} \\
\midrule
\multirow{5}{*}{RS}
 & 0 & 11.11 & 20.00 & 15.62 & $-$8.89 & 99.61 \\

 & 2 & 18.25 $\pm$ 14.34 & 13.23 $\pm$ 8.06 & 15.70 $\pm$ 3.95 & 5.02 $\pm$ 21.78 & 99.14 $\pm$ 1.31 \\

 & 4 & 14.13 $\pm$ 18.73 & 18.00 $\pm$ 7.95 & 16.09 $\pm$ 5.53 & $-$3.87 $\pm$ 26.40 & 99.45 $\pm$ 0.45 \\

 & 6 & 8.10 $\pm$ 6.51 & 23.23 $\pm$ 12.24 & 15.78 $\pm$ 3.47 & $-$15.14 $\pm$ 18.43 & 99.61 $\pm$ 0.55 \\

 & 8 & 6.19 $\pm$ 6.88 & 37.85 $\pm$ 19.72 & 22.27 $\pm$ 7.01 & $-$31.66 $\pm$ 26.21 & 99.61 $\pm$ 0.28 \\

\midrule
\multirow{4}{*}{MS}
 & 2 & 1.43 $\pm$ 1.03 & 59.54 $\pm$ 14.79 & 30.94 $\pm$ 7.08 & $-$58.11 $\pm$ 15.68 & 99.38 $\pm$ 0.81 \\

 & 4 & 1.11 $\pm$ 0.71 & 71.54 $\pm$ 12.25 & 36.88 $\pm$ 5.89 & $-$70.43 $\pm$ 12.92 & 99.61 $\pm$ 0.28 \\

 & 6 & 0.79 $\pm$ 0.97 & 69.85 $\pm$ 13.42 & 35.86 $\pm$ 6.39 & $-$69.05 $\pm$ 14.29 & 99.38 $\pm$ 0.52 \\

 & 8 & 0.16 $\pm$ 0.35 & 85.54 $\pm$ 7.08 & 43.52 $\pm$ 3.66 & $-$85.38 $\pm$ 6.96 & 99.38 $\pm$ 0.35 \\

\midrule
\multirow{4}{*}{FS}
 & 2 & 13.33 $\pm$ 2.34 & 10.31 $\pm$ 4.44 & 11.80 $\pm$ 1.60 & 3.03 $\pm$ 6.37 & 99.69 $\pm$ 0.17 \\

 & 4 & 18.57 $\pm$ 6.21 & 8.46 $\pm$ 3.69 & 13.44 $\pm$ 1.55 & 10.11 $\pm$ 9.70 & 99.22 $\pm$ 0.55 \\

 & 6 & 23.33 $\pm$ 7.97 & 7.23 $\pm$ 2.81 & 15.16 $\pm$ 2.58 & 16.10 $\pm$ 10.69 & 99.61 $\pm$ 0.55 \\

 & 8 & 18.73 $\pm$ 4.65 & 9.69 $\pm$ 3.06 & 14.14 $\pm$ 1.86 & 9.04 $\pm$ 6.91 & 99.53 $\pm$ 0.51 \\

\midrule
\multirow{4}{*}{BS}
 & 2 & 3.97 $\pm$ 2.69 & 30.31 $\pm$ 18.18 & 17.34 $\pm$ 8.04 & $-$26.34 $\pm$ 20.67 & 99.77 $\pm$ 0.21 \\

 & 4 & 2.38 $\pm$ 0.97 & 39.54 $\pm$ 13.13 & 21.25 $\pm$ 6.25 & $-$37.16 $\pm$ 14.00 & 99.69 $\pm$ 0.17 \\

 & 6 & 3.97 $\pm$ 2.17 & 33.54 $\pm$ 12.40 & 18.98 $\pm$ 5.40 & $-$29.57 $\pm$ 14.32 & 99.61 $\pm$ 0.28 \\

 & 8 & 2.22 $\pm$ 1.98 & 52.62 $\pm$ 17.74 & 27.81 $\pm$ 8.33 & $-$50.39 $\pm$ 19.21 & 99.53 $\pm$ 0.33 \\

\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-base-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with direct (short-answer, no-CoT) prompting for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-base-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{RS}
& 2 & 41.19 $\pm$ 0.80 & 40.93 $\pm$ 0.50 & 41.06 $\pm$ 0.46 & 0.26 $\pm$ 0.97 \\
& 4 & 40.60 $\pm$ 0.82 & 39.97 $\pm$ 0.57 & 40.28 $\pm$ 0.65 & 0.63 $\pm$ 0.56 \\
& 6 & 40.79 $\pm$ 0.33 & 40.30 $\pm$ 0.59 & 40.54 $\pm$ 0.25 & 0.48 $\pm$ 0.81 \\
& 8 & 40.39 $\pm$ 0.47 & 39.75 $\pm$ 0.42 & 40.07 $\pm$ 0.43 & 0.64 $\pm$ 0.21 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 41.57 $\pm$ 1.00 & 41.81 $\pm$ 0.92 & 41.69 $\pm$ 0.89 & $-$0.24 $\pm$ 0.71 \\
& 4 & 40.66 $\pm$ 0.52 & 40.67 $\pm$ 0.58 & 40.67 $\pm$ 0.54 & $-$0.01 $\pm$ 0.21 \\
& 6 & 40.18 $\pm$ 0.35 & 40.80 $\pm$ 0.53 & 40.49 $\pm$ 0.25 & $-$0.62 $\pm$ 0.75 \\
& 8 & 40.68 $\pm$ 0.87 & 40.28 $\pm$ 0.60 & 40.48 $\pm$ 0.60 & 0.41 $\pm$ 0.91 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 41.40 $\pm$ 0.78 & 40.89 $\pm$ 0.87 & 41.14 $\pm$ 0.49 & 0.51 $\pm$ 1.34 \\
& 4 & 40.70 $\pm$ 0.48 & 39.84 $\pm$ 0.74 & 40.27 $\pm$ 0.53 & 0.85 $\pm$ 0.66 \\
& 6 & 40.30 $\pm$ 0.36 & 39.62 $\pm$ 0.43 & 39.96 $\pm$ 0.37 & 0.68 $\pm$ 0.29 \\
& 8 & 40.39 $\pm$ 0.31 & 39.60 $\pm$ 0.14 & 40.00 $\pm$ 0.20 & 0.79 $\pm$ 0.26 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 41.72 $\pm$ 1.39 & 41.95 $\pm$ 0.93 & 41.83 $\pm$ 1.16 & $-$0.23 $\pm$ 0.47 \\
& 4 & 40.94 $\pm$ 0.71 & 40.60 $\pm$ 0.71 & 40.77 $\pm$ 0.70 & 0.33 $\pm$ 0.21 \\
& 6 & 40.52 $\pm$ 0.35 & 40.53 $\pm$ 0.43 & 40.52 $\pm$ 0.37 & $-$0.02 $\pm$ 0.24 \\
& 8 & 40.63 $\pm$ 0.79 & 40.61 $\pm$ 0.59 & 40.62 $\pm$ 0.47 & 0.01 $\pm$ 1.04 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-base-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with direct (short-answer, no-CoT) prompting for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-base-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{RS}
& 2 & 41.44 $\pm$ 1.50 & 36.08 $\pm$ 1.75 & 38.76 $\pm$ 1.54 & 5.35 $\pm$ 1.06 \\
& 4 & 44.00 $\pm$ 2.81 & 36.87 $\pm$ 1.72 & 40.44 $\pm$ 2.23 & 7.13 $\pm$ 1.38 \\
& 6 & 44.07 $\pm$ 1.59 & 37.42 $\pm$ 1.68 & 40.75 $\pm$ 1.62 & 6.65 $\pm$ 0.50 \\
& 8 & 43.54 $\pm$ 1.12 & 37.36 $\pm$ 0.72 & 40.45 $\pm$ 0.90 & 6.18 $\pm$ 0.52 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 42.55 $\pm$ 2.86 & 37.84 $\pm$ 2.86 & 40.20 $\pm$ 2.71 & 4.71 $\pm$ 1.82 \\
& 4 & 46.28 $\pm$ 3.69 & 40.16 $\pm$ 3.55 & 43.22 $\pm$ 3.58 & 6.13 $\pm$ 1.09 \\
& 6 & 44.05 $\pm$ 1.61 & 38.25 $\pm$ 1.69 & 41.15 $\pm$ 1.38 & 5.80 $\pm$ 1.83 \\
& 8 & 44.82 $\pm$ 1.31 & 38.13 $\pm$ 2.02 & 41.48 $\pm$ 1.52 & 6.69 $\pm$ 1.55 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 42.92 $\pm$ 1.99 & 36.38 $\pm$ 1.23 & 39.65 $\pm$ 1.55 & 6.54 $\pm$ 1.20 \\
& 4 & 43.40 $\pm$ 2.96 & 36.60 $\pm$ 1.99 & 40.00 $\pm$ 2.46 & 6.80 $\pm$ 1.12 \\
& 6 & 43.21 $\pm$ 2.60 & 37.02 $\pm$ 1.77 & 40.11 $\pm$ 2.04 & 6.20 $\pm$ 1.75 \\
& 8 & 44.31 $\pm$ 2.22 & 37.72 $\pm$ 2.10 & 41.01 $\pm$ 2.03 & 6.59 $\pm$ 1.49 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 41.00 $\pm$ 3.58 & 36.22 $\pm$ 2.42 & 38.61 $\pm$ 2.84 & 4.78 $\pm$ 2.25 \\
& 4 & 43.37 $\pm$ 3.77 & 37.42 $\pm$ 2.92 & 40.40 $\pm$ 3.31 & 5.95 $\pm$ 1.30 \\
& 6 & 44.20 $\pm$ 2.54 & 38.23 $\pm$ 2.22 & 41.21 $\pm$ 2.37 & 5.96 $\pm$ 0.49 \\
& 8 & 44.79 $\pm$ 1.83 & 39.53 $\pm$ 1.60 & 42.16 $\pm$ 1.54 & 5.26 $\pm$ 1.52 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-base-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with direct (short-answer, no-CoT) prompting for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-base-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{4}{*}{RS}
& 2 & 43.72 $\pm$ 2.87 & 42.94 $\pm$ 2.12 & 43.34 $\pm$ 2.43 & 0.78 $\pm$ 1.31 \\
& 4 & 40.40 $\pm$ 1.66 & 38.91 $\pm$ 1.16 & 39.66 $\pm$ 1.34 & 1.49 $\pm$ 1.03 \\
& 6 & 38.31 $\pm$ 0.71 & 36.70 $\pm$ 0.99 & 37.51 $\pm$ 0.84 & 1.61 $\pm$ 0.34 \\
& 8 & 37.63 $\pm$ 0.74 & 36.56 $\pm$ 0.35 & 37.10 $\pm$ 0.46 & 1.07 $\pm$ 0.71 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 45.26 $\pm$ 1.28 & 44.33 $\pm$ 1.97 & 44.80 $\pm$ 1.52 & 0.93 $\pm$ 1.37 \\
& 4 & 39.98 $\pm$ 1.10 & 39.05 $\pm$ 1.16 & 39.52 $\pm$ 1.08 & 0.93 $\pm$ 0.70 \\
& 6 & 38.11 $\pm$ 0.98 & 37.03 $\pm$ 1.05 & 37.57 $\pm$ 0.94 & 1.08 $\pm$ 0.79 \\
& 8 & 37.75 $\pm$ 0.51 & 36.66 $\pm$ 0.49 & 37.21 $\pm$ 0.46 & 1.09 $\pm$ 0.38 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 43.34 $\pm$ 1.35 & 42.77 $\pm$ 1.61 & 43.06 $\pm$ 1.47 & 0.57 $\pm$ 0.38 \\
& 4 & 41.29 $\pm$ 1.45 & 40.16 $\pm$ 2.14 & 40.73 $\pm$ 1.78 & 1.13 $\pm$ 0.82 \\
& 6 & 38.15 $\pm$ 0.96 & 37.28 $\pm$ 1.17 & 37.72 $\pm$ 1.05 & 0.87 $\pm$ 0.34 \\
& 8 & 37.86 $\pm$ 0.83 & 37.31 $\pm$ 1.44 & 37.59 $\pm$ 1.09 & 0.55 $\pm$ 0.90 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 45.04 $\pm$ 1.94 & 44.20 $\pm$ 1.86 & 44.62 $\pm$ 1.88 & 0.84 $\pm$ 0.53 \\
& 4 & 41.25 $\pm$ 2.72 & 40.61 $\pm$ 2.69 & 40.93 $\pm$ 2.68 & 0.64 $\pm$ 0.73 \\
& 6 & 38.17 $\pm$ 1.38 & 38.23 $\pm$ 1.03 & 38.20 $\pm$ 1.13 & $-$0.05 $\pm$ 0.89 \\
& 8 & 38.46 $\pm$ 1.13 & 37.71 $\pm$ 1.09 & 38.09 $\pm$ 1.11 & 0.74 $\pm$ 0.24 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-minicpm.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with CoT prompting for \minicpm. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-minicpm}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 99.02 & 99.33 & 99.18 & $-$0.31 \\
& 2 & 42.66 $\pm$ 1.26 & 41.81 $\pm$ 1.23 & 42.23 $\pm$ 1.08 & 0.85 $\pm$ 1.23 \\
& 4 & 42.18 $\pm$ 0.35 & 41.04 $\pm$ 0.58 & 41.60 $\pm$ 0.25 & 1.13 $\pm$ 0.82 \\
& 6 & 41.77 $\pm$ 0.74 & 40.96 $\pm$ 0.43 & 41.37 $\pm$ 0.29 & 0.81 $\pm$ 1.06 \\
& 8 & 41.71 $\pm$ 0.59 & 41.17 $\pm$ 0.61 & 41.44 $\pm$ 0.53 & 0.54 $\pm$ 0.57 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 42.09 $\pm$ 0.94 & 41.47 $\pm$ 1.18 & 41.78 $\pm$ 1.05 & 0.62 $\pm$ 0.43 \\
& 4 & 41.32 $\pm$ 0.43 & 40.68 $\pm$ 0.60 & 41.00 $\pm$ 0.50 & 0.65 $\pm$ 0.29 \\
& 6 & 41.63 $\pm$ 0.56 & 40.96 $\pm$ 0.21 & 41.29 $\pm$ 0.27 & 0.67 $\pm$ 0.65 \\
& 8 & 41.81 $\pm$ 0.76 & 41.14 $\pm$ 0.41 & 41.47 $\pm$ 0.45 & 0.67 $\pm$ 0.82 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 43.09 $\pm$ 1.00 & 42.04 $\pm$ 1.18 & 42.56 $\pm$ 1.03 & 1.05 $\pm$ 0.76 \\
& 4 & 42.03 $\pm$ 0.15 & 40.83 $\pm$ 0.82 & 41.43 $\pm$ 0.42 & 1.20 $\pm$ 0.82 \\
& 6 & 41.70 $\pm$ 0.54 & 40.80 $\pm$ 0.65 & 41.25 $\pm$ 0.53 & 0.90 $\pm$ 0.53 \\
& 8 & 41.37 $\pm$ 0.61 & 40.56 $\pm$ 0.37 & 40.97 $\pm$ 0.49 & 0.81 $\pm$ 0.29 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 42.71 $\pm$ 1.54 & 42.01 $\pm$ 1.71 & 42.36 $\pm$ 1.49 & 0.70 $\pm$ 1.31 \\
& 4 & 41.75 $\pm$ 0.64 & 40.86 $\pm$ 0.42 & 41.30 $\pm$ 0.43 & 0.89 $\pm$ 0.67 \\
& 6 & 41.51 $\pm$ 0.35 & 40.93 $\pm$ 0.38 & 41.22 $\pm$ 0.17 & 0.58 $\pm$ 0.65 \\
& 8 & 41.42 $\pm$ 0.99 & 40.35 $\pm$ 0.28 & 40.89 $\pm$ 0.47 & 1.07 $\pm$ 1.13 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-phi35v.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with CoT prompting for \phiv. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-phi35v}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 56.39 & 49.98 & 53.18 & 6.42 \\
& 2 & 42.96 $\pm$ 1.23 & 37.39 $\pm$ 0.95 & 40.17 $\pm$ 0.95 & 5.58 $\pm$ 1.08 \\
& 4 & 43.31 $\pm$ 0.61 & 37.22 $\pm$ 0.69 & 40.26 $\pm$ 0.51 & 6.10 $\pm$ 0.81 \\
& 6 & 43.73 $\pm$ 0.66 & 37.41 $\pm$ 0.76 & 40.57 $\pm$ 0.64 & 6.32 $\pm$ 0.63 \\
& 8 & 43.80 $\pm$ 1.07 & 37.75 $\pm$ 0.88 & 40.77 $\pm$ 0.92 & 6.05 $\pm$ 0.64 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 44.07 $\pm$ 3.32 & 38.32 $\pm$ 3.73 & 41.20 $\pm$ 3.52 & 5.75 $\pm$ 0.66 \\
& 4 & 44.06 $\pm$ 2.63 & 37.41 $\pm$ 2.97 & 40.74 $\pm$ 2.78 & 6.65 $\pm$ 0.76 \\
& 6 & 43.10 $\pm$ 1.11 & 36.87 $\pm$ 1.49 & 39.99 $\pm$ 1.22 & 6.23 $\pm$ 0.98 \\
& 8 & 43.98 $\pm$ 1.36 & 37.50 $\pm$ 1.24 & 40.74 $\pm$ 1.06 & 6.47 $\pm$ 1.52 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 43.03 $\pm$ 1.15 & 35.92 $\pm$ 2.26 & 39.47 $\pm$ 1.63 & 7.11 $\pm$ 1.50 \\
& 4 & 42.81 $\pm$ 0.74 & 36.05 $\pm$ 0.32 & 39.43 $\pm$ 0.45 & 6.77 $\pm$ 0.68 \\
& 6 & 43.06 $\pm$ 0.54 & 36.17 $\pm$ 1.75 & 39.61 $\pm$ 1.06 & 6.90 $\pm$ 1.48 \\
& 8 & 44.06 $\pm$ 0.69 & 36.78 $\pm$ 0.99 & 40.42 $\pm$ 0.48 & 7.28 $\pm$ 1.41 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 42.06 $\pm$ 0.86 & 36.28 $\pm$ 0.84 & 39.17 $\pm$ 0.77 & 5.78 $\pm$ 0.75 \\
& 4 & 43.18 $\pm$ 1.19 & 36.15 $\pm$ 1.01 & 39.66 $\pm$ 1.06 & 7.02 $\pm$ 0.60 \\
& 6 & 42.90 $\pm$ 1.67 & 37.02 $\pm$ 1.45 & 39.96 $\pm$ 1.52 & 5.88 $\pm$ 0.70 \\
& 8 & 42.79 $\pm$ 0.97 & 37.27 $\pm$ 1.13 & 40.02 $\pm$ 1.02 & 5.52 $\pm$ 0.52 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/visualcot-qwen3vl.tex <==
\begin{table}[tb]
\centering
\scriptsize
\caption{Gender bias on \visualcot with CoT prompting for \qwenthreevl. $\text{ER}_{m-f}$ closer to zero is better.}
\label{tab:visualcot-qwen3vl}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{cc rrrr}
\toprule
ICL & $k$ & {$\text{ER}_m\downarrow$} & {$\text{ER}_f\downarrow$} & {$\text{ER}_o\downarrow$} & {$\text{ER}_{m-f}$} \\
\midrule
\multirow{5}{*}{RS}
& 0 & 47.32 & 45.71 & 46.52 & 1.61 \\
& 2 & 43.35 $\pm$ 1.18 & 41.11 $\pm$ 1.05 & 42.23 $\pm$ 1.10 & 2.24 $\pm$ 0.36 \\
& 4 & 41.83 $\pm$ 1.71 & 39.42 $\pm$ 1.57 & 40.62 $\pm$ 1.59 & 2.41 $\pm$ 0.75 \\
& 6 & 39.05 $\pm$ 1.57 & 37.37 $\pm$ 0.60 & 38.21 $\pm$ 1.04 & 1.68 $\pm$ 1.15 \\
& 8 & 38.90 $\pm$ 0.99 & 37.52 $\pm$ 0.92 & 38.21 $\pm$ 0.80 & 1.38 $\pm$ 1.04 \\
\midrule
\multirow{4}{*}{MS}
& 2 & 44.58 $\pm$ 1.89 & 42.52 $\pm$ 2.01 & 43.55 $\pm$ 1.86 & 2.06 $\pm$ 1.17 \\
& 4 & 40.68 $\pm$ 1.82 & 38.81 $\pm$ 1.76 & 39.75 $\pm$ 1.75 & 1.87 $\pm$ 0.71 \\
& 6 & 39.65 $\pm$ 1.65 & 38.29 $\pm$ 1.36 & 38.97 $\pm$ 1.49 & 1.37 $\pm$ 0.48 \\
& 8 & 39.09 $\pm$ 1.03 & 37.93 $\pm$ 1.05 & 38.52 $\pm$ 1.02 & 1.16 $\pm$ 0.37 \\
\midrule
\multirow{4}{*}{FS}
& 2 & 44.78 $\pm$ 1.37 & 42.69 $\pm$ 0.57 & 43.73 $\pm$ 0.94 & 2.09 $\pm$ 0.94 \\
& 4 & 43.03 $\pm$ 1.61 & 40.64 $\pm$ 0.92 & 41.83 $\pm$ 1.20 & 2.39 $\pm$ 1.03 \\
& 6 & 39.68 $\pm$ 2.01 & 38.21 $\pm$ 1.55 & 38.95 $\pm$ 1.78 & 1.47 $\pm$ 0.54 \\
& 8 & 39.19 $\pm$ 1.03 & 37.54 $\pm$ 0.50 & 38.37 $\pm$ 0.68 & 1.66 $\pm$ 0.87 \\
\midrule
\multirow{4}{*}{BS}
& 2 & 44.81 $\pm$ 0.66 & 42.53 $\pm$ 0.90 & 43.67 $\pm$ 0.73 & 2.28 $\pm$ 0.60 \\
& 4 & 42.41 $\pm$ 1.76 & 39.85 $\pm$ 1.72 & 41.13 $\pm$ 1.68 & 2.56 $\pm$ 0.85 \\
& 6 & 39.90 $\pm$ 1.43 & 38.04 $\pm$ 0.94 & 38.97 $\pm$ 1.18 & 1.86 $\pm$ 0.53 \\
& 8 & 38.77 $\pm$ 1.21 & 37.63 $\pm$ 0.53 & 38.20 $\pm$ 0.86 & 1.14 $\pm$ 0.72 \\
\bottomrule
\end{tabular}
\end{table}


==> tables/word-list.tex <==
\begin{table}[t]
\caption{Word lists used for gender detection, evaluation, and multi-person filtering.}
\label{tab:gender-words}
\centering
\begin{tabular}{lp{0.78\linewidth}}
\toprule
Category & Words \\
\midrule
Masculine  & man, men, male, father, gentleman, gentlemen, boy, boys, uncle, husband, actor, prince, waiter, son, he, his, him, himself, brother, brothers, guy, guys, emperor, emperors, dude, dudes, boyfriend, chairman, policeman, policemen, groom \\
\midrule
Feminine  & woman, women, female, lady, ladies, mother, girl, girls, aunt, wife, actress, princess, waitress, daughter, she, her, hers, herself, sister, sisters, queen, queens, pregnant, girlfriend, chairwoman, policewoman, policewomen, bride \\
\midrule
Neutral  & child, human, people, person \\
\midrule
Multi-person & men, gentlemen, boys, brothers, guys, emperors, dudes, policemen, women, ladies, girls, sisters, queens, policewomen, people, couple, crowd, group, team, family, pair, duo, trio \\
\bottomrule
\end{tabular}
\end{table}

